Optimal Transport Approximation of 2-Dimensional Measures

We propose a fast and scalable algorithm to project a given density on a set of structured measures defined over a compact 2D domain. The measures can be discrete or supported on curves for instance. The proposed principle and algorithm are a natural generalization of previous results revolving around the generation of blue-noise point distributions, such as Lloyd's algorithm or more advanced techniques based on power diagrams. We analyze the convergence properties and propose new approaches to accelerate the generation of point distributions. We also design new algorithms to project curves onto spaces of curves with bounded length and curvature or speed and acceleration. We illustrate the algorithm's interest through applications in advanced sampling theory, non-photorealistic rendering and path planning.

==> 25pts.tex <==
\begin{tikzpicture}[scale=4.5]
    \coordinate (NW) at (0,1);
    \coordinate (NE) at (1,1);% 2cm below, 1cm to the left (optional)
    \coordinate (SE) at (1,0);
    \coordinate (SW) at (0,0);
    \draw (NW) -- (NE) -- (SE)-- (SW) -- cycle;
     \foreach \i in {0,...,24}
       \draw (.5,\i*.04+.02) circle(0.005) ;
     \foreach \i in {0,...,25}
       \draw [line width=0.10mm] (0,\i*.04) -- (1,\i*.04);
      
     \draw [ultra thin,<->] (.5,.5) -- (.5,.54) node[pos=0.9,right,scale=0.8]{$\| x_i - x_{i+1}\|$};
\end{tikzpicture}

==> 5pts.tex <==
\begin{tikzpicture}[scale=4.5]
    \coordinate (NW) at (0,1);
    \coordinate (NE) at (1,1);% 2cm below, 1cm to the left (optional)
    \coordinate (SE) at (1,0);
    \coordinate (SW) at (0,0);
    \draw (NW) -- (NE) -- (SE)-- (SW) -- cycle;
     \foreach \i in {0,...,4}
       \draw (.5,\i*.2+.1) circle(0.005);
     \foreach \i in {0,...,5}
       \draw [line width=0.10mm] (0,\i*.2) -- (1,\i*.2);
       \draw [ultra thin,<->] (.5,.5) -- (.5,.70) node[pos=0.65,right,scale=0.8]{$\| x_i - x_{i+1}\|$};
\end{tikzpicture}

==> Cat_3p00e+00_1p00e+00.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
at={(0.777in,0.487in)},
scale only axis,
xmin=25.0116744604425,
xmax=582.966727260192,
ymin=-25.5329265724394,
ymax=409.366546261241,
axis lines=none, xtick=\empty, ytick=\empty,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
29.7150914753546	372.596876559483\\
30.3961616705851	375.518503186206\\
30.0790493748882	378.501510710151\\
28.7989831128323	381.214413791331\\
26.6982738145196	383.355641765659\\
25.3758360617422	386.048254194406\\
25.0116744604425	389.026001836941\\
25.6460795033374	391.958266557219\\
27.2084788065964	394.519648139365\\
29.5254210200184	396.426115636301\\
32.3399386104728	397.466406334161\\
35.3400665799462	397.525303846895\\
38.193355281864	396.596297772769\\
40.5835949894545	394.782281348549\\
42.2457650795752	392.284221908936\\
42.9952975881257	389.379232140294\\
44.6583137343302	386.882235468227\\
47.0498304713579	385.07058874566\\
49.903999959425	384.14551225795\\
52.9037087515386	384.209712038416\\
55.7157423109083	385.256050198524\\
58.0276739459086	387.168336069377\\
60.1696024281223	389.269184363836\\
62.8829332587688	390.550210273172\\
65.8666390615248	390.869662086693\\
68.7900580888987	390.192344693427\\
71.3293712378915	388.593347179367\\
73.2032491880614	386.24973146061\\
74.2038860366745	383.421090836908\\
74.2200773258348	380.421003909376\\
73.2497469482321	377.582412676383\\
71.4004304888112	375.220668460931\\
68.8775168034965	373.598355710073\\
65.9614662231911	372.895902564243\\
62.9765143491327	373.191365948448\\
60.2544385245724	374.451743452639\\
58.0975301918074	376.536787119697\\
56.7449805820526	379.214830538645\\
56.346461965737	382.188746523887\\
56.945771345614	385.129053011161\\
58.4762621576652	387.710435807966\\
60.7684666379375	389.647666041926\\
63.5690054734792	390.726989710745\\
66.5686980808671	390.829578648862\\
69.4367726717758	389.944460832632\\
71.8573628278363	388.169496188936\\
73.5641820360303	385.700350080025\\
74.3695556879009	382.808842657282\\
74.1848179725205	379.813151277608\\
73.0300157918789	377.042875245604\\
71.0326766468458	374.804320317678\\
69.8858467765951	372.033368766421\\
69.7168678294862	369.038962963802\\
70.5444870892831	366.156082511876\\
72.2760333803613	363.7069316043\\
74.7178782388937	361.964865869383\\
77.5973044432812	361.123902401068\\
80.593235320976	361.277304294068\\
83.372103883782	362.407580268896\\
85.624855117348	364.388751778942\\
88.3378460020985	365.669823760692\\
91.3212606607368	365.988733640745\\
94.2440601588028	365.310263961618\\
96.7821493475357	363.709788633125\\
98.6541960048197	361.364810685098\\
99.6527051936724	358.535280167169\\
99.6669522062901	355.534849147434\\
98.6952667844061	352.696197516139\\
96.8453022781547	350.33421758703\\
94.3222185202982	348.711091109453\\
91.4060286201672	348.00712794628\\
88.4205688855181	348.300631256886\\
85.4323399571041	348.564890872217\\
82.5231973569912	347.832344382534\\
80.0162855471719	346.184438048141\\
78.189960739112	343.804257810261\\
77.2469105099951	340.956119847794\\
77.291719788313	337.956173666037\\
78.3193450865722	335.137307962011\\
80.2157361911756	332.812249991191\\
82.7705075775085	331.238931081235\\
85.7002482878682	330.591921613953\\
88.6799019114701	330.943075339703\\
91.3787712764639	332.253516248114\\
93.4971890644517	334.37787166293\\
94.7998163150017	337.080329772337\\
96.819869973171	339.298387588908\\
99.4566668009504	340.729506568539\\
102.417342754849	341.214859923507\\
105.373186612985	340.700647483351\\
107.996113732677	339.244003817619\\
109.995033199455	337.006621226102\\
111.148106819606	334.23680791243\\
111.327343946581	331.241961106689\\
110.512813150569	328.354488672153\\
108.79488828331	325.894937927928\\
106.364261046075	324.136410235604\\
103.490805568848	323.274212416572\\
100.493684896138	323.404136925252\\
97.6204606165424	322.54159265188\\
95.1904097989048	320.782474590703\\
93.4735680580418	318.322319086793\\
92.6606640921677	315.434522908151\\
92.8419625823146	312.43993580602\\
93.997279970355	309.671208463448\\
95.9982630723828	307.435857691394\\
98.6226619254265	305.982140576776\\
101.579006712991	305.471510493339\\
104.538954716131	305.960698450376\\
107.173729966829	307.395402120692\\
109.190625007324	309.616287202344\\
110.5337643384	312.298842833986\\
112.683930087696	314.391002520143\\
115.402237159412	315.660396855112\\
118.38674168357	315.966067527724\\
121.305977600617	315.274091083469\\
123.835748580975	313.661324606113\\
125.695106875	311.306869724692\\
126.677539191842	308.472199473961\\
126.673905020595	305.472142788443\\
125.684578286484	302.639934295834\\
123.819432974432	300.290201199967\\
121.285659858825	298.683998128955\\
118.364775379775	297.999790743008\\
115.831062213552	296.393537120919\\
113.966063073483	294.043726548978\\
112.9770038943	291.211467242357\\
112.973772935544	288.211464052112\\
113.956720682473	285.377046087002\\
115.816633506792	283.023130287312\\
118.321859292377	281.37264960777\\
121.230359278386	280.63719786769\\
124.219005434258	280.898473096227\\
126.955766856897	282.127448865203\\
129.136589368729	284.18759530731\\
130.519168088558	286.850036206908\\
131.230941411895	289.764399186603\\
132.861014997121	292.282935500306\\
135.228272479899	294.125833982778\\
138.069703265415	295.088346795535\\
141.069617978296	295.063532650353\\
143.894710512773	294.054138537233\\
146.231082067028	292.172304157636\\
147.819118579888	289.627115800131\\
148.48234659653	286.701384677909\\
148.147056180599	283.720223814794\\
146.850502375054	281.014914047474\\
144.736767024832	278.886079123467\\
142.040741847069	277.570272133355\\
139.062005504251	277.213685076903\\
136.365981970709	275.897880029715\\
134.252259936502	273.769049153584\\
132.955741905333	271.063747353737\\
132.620522750221	268.082612122153\\
133.283860081691	265.15694828075\\
134.872027148887	262.611892301155\\
137.208516235513	260.73026113202\\
140.033678141471	259.721116042326\\
143.033614129491	259.696541727315\\
145.9765455203	260.278401792318\\
148.947157970147	259.8604219058\\
151.615154493025	258.488984835575\\
153.683825335416	256.31653696271\\
154.923074105025	253.584662788478\\
155.195099636759	250.597045825011\\
156.433587773644	247.864494879547\\
158.501037527152	245.690493433206\\
161.167957256091	244.316393366716\\
164.138282372348	243.894767942102\\
167.082233619734	244.472456672146\\
169.672926040775	245.985346850433\\
171.6226630892	248.265471603002\\
172.714890197976	251.059638951677\\
172.828260990088	254.057530248903\\
171.95013692063	256.92616459043\\
170.542362313933	259.575390822128\\
170.083634168604	262.540104458402\\
170.624968698488	265.490819901334\\
172.106225417426	268.099545702117\\
174.362760184291	270.076271125061\\
177.143717081038	271.201225917348\\
180.139914973007	271.34932615071\\
183.018219899276	270.504087427305\\
185.458576130329	268.759466861642\\
187.189586801858	266.30943874846\\
188.018708095852	263.426452347665\\
187.853693211405	260.431143595387\\
186.712877983305	257.656670572427\\
184.723163744231	255.411649260542\\
182.105761532837	253.94567650953\\
180.115165840524	251.701060240158\\
178.972545470412	248.927063845276\\
178.804841519625	245.931680911049\\
179.630759434579	243.04755636335\\
181.358640919521	240.595085743982\\
183.796585539142	238.846798574544\\
186.673723547287	237.997037545848\\
189.670298707804	238.140301022521\\
192.45322980711	239.260690366358\\
194.713172506942	241.233665151471\\
196.198924780445	243.839903207627\\
196.745344137034	246.7896951762\\
196.291691049818	249.755143591922\\
194.88837885205	252.406601323926\\
193.310573299728	254.958305288782\\
192.658392503272	257.886811148176\\
193.00387199307	260.867273744917\\
194.308454598724	263.569400840448\\
196.427451740002	265.694019235327\\
199.126187797537	267.00605597538\\
202.105988942616	267.360396940997\\
205.037152935189	266.717835592125\\
207.595306899402	265.149397869173\\
209.497203663438	262.828569358467\\
210.532054714879	260.012242626409\\
210.584951048816	257.012429957937\\
209.649748387039	254.161710318448\\
207.953564483482	251.687625839562\\
207.165301524518	248.793309857467\\
207.372645998332	245.800638040581\\
208.552519351869	243.042429961444\\
210.573685349941	240.825358083567\\
213.21141313107	239.395852440975\\
216.172506061898	238.912754512678\\
219.127889196197	239.429723060926\\
221.749140309535	240.889306375377\\
223.744936873567	243.129316099582\\
224.893408460583	245.90080068463\\
225.066823942994	248.895656320516\\
224.245861061487	251.78085153816\\
222.52181457081	254.235525195978\\
221.610804312285	257.094145108515\\
221.689020419908	260.093494790081\\
222.747468599253	262.901170749709\\
224.668642024567	265.206270570086\\
227.239710538087	266.753796872304\\
230.176157153977	267.372687898304\\
233.153213154174	266.994568840492\\
235.841645533586	265.66122880525\\
237.944020136836	263.520041938347\\
239.227521071734	260.80782169261\\
239.54976179498	257.824814458607\\
238.874724688776	254.901612206394\\
237.276984405807	252.362525518383\\
235.227978571389	250.171482326057\\
234.013136044726	247.428613430057\\
233.767432847115	244.438768285142\\
234.518114489761	241.534211565744\\
236.181702596975	239.037627467324\\
238.573342633483	237.226272632854\\
241.427404966711	236.301218250965\\
244.427016480783	236.365090722332\\
247.239230274538	237.410748988212\\
249.551935888435	239.322120577727\\
251.10844165479	241.887080385017\\
251.735929008955	244.820944309704\\
251.364651715258	247.798002912457\\
250.03574676042	250.487616253436\\
249.050749548695	253.321406332525\\
249.051842184746	256.321500272287\\
250.038931933901	259.15452225699\\
251.902372698052	261.505616665194\\
254.435098153135	263.113411309269\\
257.355575612579	263.799087412467\\
260.33906032949	263.48631153665\\
263.053693727387	262.209791588207\\
265.197433839877	260.111478865246\\
266.531698151199	257.42481752989\\
266.907956854959	254.448784829805\\
266.28429995956	251.514614176972\\
264.73012734995	248.948917406812\\
262.418244335636	247.03708716794\\
260.862244158054	244.471839361632\\
260.234863298604	241.537881474303\\
260.605663422073	238.560576332514\\
261.933518865563	235.870084877967\\
264.071184332817	233.7647621373\\
266.781617003675	232.47809016205\\
269.764239117437	232.152796518634\\
272.68823803938	232.825015270322\\
275.229229467952	234.420243555403\\
277.105231507305	236.761551172114\\
278.107972503226	239.589152649997\\
278.126051259637	242.589190515037\\
277.15736453275	245.428559892897\\
275.938189743432	248.16953564693\\
275.687762247575	251.158993782116\\
276.433886968945	254.064713341318\\
278.093624890362	256.563811629241\\
280.482540649307	258.378624805614\\
283.33521236121	259.30753127912\\
286.334711227542	259.247323696393\\
289.147783284914	258.204665119242\\
291.461843811891	256.29536666553\\
293.019695387777	253.731561122538\\
293.648124627023	250.798178876922\\
293.277197747021	247.821316821909\\
291.948094863578	245.131999956997\\
289.808482229969	243.029206513648\\
288.478286808991	240.340066749794\\
288.105183381779	237.363161784698\\
288.730526917847	234.42881200687\\
290.284902262312	231.862564071103\\
292.595855796226	229.949093240356\\
295.407032822967	228.900658457223\\
298.406593600631	228.833583158866\\
301.261767725237	229.755352414276\\
303.655736708085	231.563751305876\\
305.322774792113	234.058150628489\\
306.077760521505	236.961710759489\\
305.836779003834	239.952066082973\\
304.626507603778	242.697104532822\\
303.466428778862	245.4636932183\\
303.280148788877	248.457879016942\\
304.088359357009	251.346947361449\\
305.801248944964	253.809870302067\\
308.228486084343	255.572975825085\\
311.100367230119	256.440351315039\\
314.097779685808	256.315609913629\\
316.887654775788	255.21260354043\\
319.159975896333	253.253890240767\\
320.662230624527	250.657122172277\\
321.227476649163	247.710863376079\\
320.792900749629	244.742518533441\\
319.406801192969	242.081945869519\\
317.223220199299	240.024795595836\\
315.636652373326	237.478623428195\\
314.975091145077	234.552483771571\\
315.312061853396	231.57149669015\\
316.610128479967	228.866915087493\\
318.72503583533	226.739276294139\\
321.42175565492	225.424993175237\\
324.400626339198	225.070096962915\\
327.335941140726	225.68948740343\\
329.904600706636	227.239255902966\\
331.821174763904	229.54719779974\\
332.872706691499	232.356864031367\\
332.942368881694	235.356057870681\\
332.022437345837	238.211555134545\\
330.463560918303	240.77472451114\\
329.833925714558	243.707838366955\\
330.203626905759	246.684834316328\\
331.531637964732	249.374674176659\\
333.670314518379	251.478172671442\\
336.381787085586	252.76132901274\\
339.364436230635	253.081407173408\\
342.286485691051	252.402831748315\\
344.82294823911	250.801124652311\\
346.691788039454	248.454457730234\\
347.685265692583	245.623788948968\\
347.692993011498	242.623816902956\\
346.714156689476	239.787994266525\\
344.857571721296	237.431479584181\\
343.184310610097	234.941359995821\\
342.422340759736	232.039676293254\\
342.656302063321	229.048769580471\\
343.860208391922	226.300904669897\\
345.900322654326	224.101361864785\\
348.549999417851	222.694525427897\\
351.466261877315	221.990736809241\\
354.451807597868	222.284568314213\\
357.174884495989	223.543383133798\\
359.332892053192	225.627305449918\\
360.686024482868	228.304761387968\\
361.083930398443	231.278222640085\\
360.482420562012	234.217288448906\\
358.948363068348	236.795414389547\\
356.652264892369	238.726158305261\\
355.118478212774	241.304352469963\\
354.517516865496	244.243451686053\\
354.916215408942	247.216732195882\\
356.270259547817	249.893651494161\\
358.429108616423	251.976619886079\\
361.152748282957	253.234107632085\\
364.138402345712	253.526389414788\\
367.137023521152	253.616865357261\\
369.939314926469	254.68785701448\\
372.937940734281	254.778319833083\\
375.799744109489	253.878242180744\\
378.206825912234	252.087656926631\\
379.891846408314	249.605495225127\\
380.667708018062	246.707454919523\\
380.448301436294	243.715358979287\\
379.258030252016	240.961423199242\\
377.229146259769	238.751495941972\\
376.039757719819	235.997454169851\\
375.822054386919	233.005461555139\\
376.600207800838	230.108235332887\\
378.287636967573	227.627903956489\\
380.696686923497	225.840184598598\\
383.559532854613	224.943761475704\\
386.55795817633	225.038239685977\\
389.358685056104	226.113086875905\\
391.949955627395	227.624742904934\\
393.900289289876	229.90412646019\\
394.992975696357	232.697979853152\\
395.106556535562	235.69575928666\\
394.228406399414	238.564296601998\\
392.456098882067	240.984740426994\\
389.986518711427	242.688070698274\\
388.213677623734	245.108344326251\\
387.334531050991	247.976678577349\\
387.446725259278	250.97459802927\\
388.537872176776	253.769120749357\\
390.486823852897	256.049784566795\\
393.077078497511	257.56317645552\\
395.94002120944	258.459474658079\\
398.93968544661	258.416816495692\\
401.758688038259	257.390589806699\\
404.083776883203	255.494822945734\\
405.65658654691	252.940163806922\\
406.302332501122	250.010481913871\\
405.949237809423	247.03134041616\\
404.636504971932	244.333753192515\\
404.28318829398	241.354577948598\\
404.928530268731	238.424762108543\\
406.50084934068	235.869759442521\\
408.825497328547	233.973403858633\\
411.644240956931	232.946385412839\\
414.643928941603	232.902834142907\\
417.491273000614	233.847618216022\\
419.869883367104	235.675780364728\\
421.515439538387	238.184186574878\\
422.245078808253	241.094098308895\\
421.97772624309	244.082156692569\\
420.743103523526	246.816324896574\\
418.678428077799	248.992778849065\\
417.014669365569	251.489140218993\\
416.263840621749	254.393666278363\\
416.509383160991	257.383613896864\\
417.724013363755	260.126756624287\\
419.772763944381	262.318298512553\\
422.427990929717	263.71474158826\\
425.32688682933	264.487208134217\\
428.323329826052	264.340311398436\\
431.105023181973	263.216760687982\\
433.362905935639	261.241390958179\\
434.846109996955	258.633675424066\\
435.389829824467	255.683352280757\\
434.933638378881	252.718242172955\\
433.528215172867	250.067843056854\\
431.329699393771	248.026664448666\\
429.924076267858	245.376302410497\\
429.467461197068	242.41118998806\\
430.010525327541	239.460643297265\\
431.492927100936	236.852319589303\\
433.750039523324	234.875849682023\\
436.531236323249	233.750707631255\\
439.527658034098	233.601874360467\\
442.308552108037	232.476358302284\\
445.254909310337	231.910872804811\\
448.223457326014	232.344966232798\\
450.884509569668	233.73040182653\\
452.942528086673	235.913301273183\\
454.168938996302	238.651222084455\\
454.427523133635	241.640073066278\\
453.689555483144	244.547880690366\\
452.037006696588	247.05167027523\\
449.653511072607	248.873275236446\\
448.00136562613	251.377181313999\\
447.264193339517	254.2850853524\\
447.52390116655	257.273756259875\\
448.751565933042	260.011057502309\\
450.810709400896	262.192876755739\\
453.472530936988	263.576902138279\\
456.441372905573	264.009487541578\\
459.387564957961	263.442649731685\\
461.983998714093	261.939346340631\\
463.942394895016	259.666475722909\\
465.045270811552	256.876379729187\\
465.170086552159	253.878882444865\\
464.30289549962	251.006935271027\\
462.539961116485	248.579644421639\\
460.722152978205	246.193013885245\\
459.789290707001	243.341556543146\\
459.844705479645	240.341776854351\\
460.882081785	237.526428212108\\
462.786278792477	235.207640611355\\
465.346161875839	233.642419748312\\
468.277987218223	233.004265100526\\
471.256763228765	233.363993787351\\
473.95216286615	234.681858348647\\
476.065091386658	236.811849062686\\
477.991293938941	239.111752494248\\
480.566582618909	240.650509340672\\
483.504621278878	241.256971359453\\
486.478942043637	240.863635379958\\
489.417524395098	241.469101379578\\
491.99419485895	243.006137829002\\
493.923026923455	245.304188357224\\
494.989934046964	248.108247566272\\
495.076435938055	251.107100054907\\
494.172857370026	253.967819829798\\
492.379468718986	256.372725787233\\
489.895404846761	258.054691786685\\
486.996610217507	258.826846750056\\
484.512748005062	260.508980933838\\
482.719796743358	262.914139302333\\
481.816921745407	265.775032797645\\
481.904331908706	268.773826231467\\
482.972217330768	271.577491570333\\
484.901926272292	273.874794611929\\
487.4792112719	275.410804098563\\
490.418040871935	276.015115748807\\
493.392322584496	275.620696515121\\
496.072033220829	274.271293665786\\
498.159781878945	272.116602547282\\
499.423784844716	269.395718789832\\
499.723615647195	266.410677485775\\
499.025865294849	263.492965532547\\
498.724502323503	260.508141086253\\
499.420827992726	257.590019067084\\
501.03742408058	255.06272057656\\
503.394703045346	253.206885268544\\
506.230886117979	252.228546139613\\
509.231072597444	252.236301332366\\
512.062174425279	253.229290018175\\
514.40985621715	255.097289811192\\
516.013401983589	257.632921966741\\
516.694662997678	260.554628625918\\
516.902012483263	263.547499247077\\
518.081513982404	266.305965880841\\
520.102100447138	268.523541414738\\
522.739284680052	269.953840457584\\
524.759893730733	272.171399851724\\
525.939452097003	274.92984492494\\
526.146908872369	277.922708926356\\
525.359207434656	280.81747531561\\
523.663857214332	283.292512183545\\
521.249227802692	285.072805357098\\
518.739021545014	286.715602158971\\
516.908106483381	289.092149646158\\
515.95983998901	291.938420068061\\
515.999511510679	294.938264948162\\
517.022688693173	297.758522732106\\
518.915732340816	300.08600048505\\
521.468419812455	301.662231139917\\
524.397276777141	302.312160524293\\
527.377036634738	301.963587517255\\
530.076747064564	300.655198518019\\
532.196522984701	298.532295678882\\
533.500866399846	295.83068172451\\
533.844847216655	292.850481137086\\
533.190227491912	289.922800570926\\
531.609727806991	287.37293303924\\
529.278955178619	285.484201005826\\
526.702612352136	283.947222058887\\
524.774577713092	281.648853588719\\
523.709079237271	278.84447356573\\
523.624499490515	275.845684248094\\
524.530223050106	272.985677343693\\
526.325604530449	270.582205133882\\
528.811165928711	268.902276906944\\
531.71077177993	268.132503470545\\
534.70231233948	268.358380463844\\
537.453483963884	269.554805321299\\
539.658693632419	271.588874946921\\
541.072993843519	274.234649849651\\
541.539284105689	277.198245520724\\
541.005761241623	280.150468173557\\
539.531679904605	282.763375339762\\
537.280796797785	284.746682612702\\
535.806900462043	287.3596285207\\
535.273751991978	290.311859633111\\
535.740584958057	293.275309654645\\
537.155513257073	295.920681570244\\
539.361305769097	297.954035672584\\
542.112863235863	299.149444948094\\
545.104453975599	299.374091600741\\
548.003682454239	298.603019053829\\
550.48841813113	296.921902163489\\
552.282583630394	294.517528342949\\
553.186827730324	291.657046337343\\
553.100675770276	288.658288109471\\
552.372932842669	285.74789236727\\
552.642164269813	282.759988351129\\
553.878450666306	280.026551284642\\
555.944423422897	277.851285673944\\
557.180631239484	275.117839432726\\
557.449706945226	272.129945403435\\
556.721745177685	269.219626066314\\
555.077635793416	266.710289488285\\
552.700078476945	264.880788877196\\
549.853281557688	263.934431635802\\
546.853600589161	263.976383670486\\
544.034380376485	265.001981491601\\
541.708909150528	266.897251417318\\
540.135593424934	269.451588304564\\
537.81016414019	271.346963244614\\
534.990987692222	272.372781321609\\
531.99127602739	272.41507056166\\
529.144302193522	271.469130450795\\
526.766371844197	269.640055414341\\
525.121680441077	267.131059123133\\
524.392960291517	264.220897747362\\
524.661177951891	261.232900668849\\
525.896537061163	258.49904904774\\
527.961786110608	256.323092218572\\
530.627465067071	254.946798470545\\
533.568716684349	254.355999716916\\
536.152386353184	252.831318012218\\
538.091403475596	250.542163569582\\
539.170323843391	247.742888433688\\
541.109348581391	245.453745943438\\
543.69302870959	243.929089847444\\
546.634282466108	243.338332221128\\
549.606294363094	243.747116333235\\
552.278829445699	245.110021202602\\
554.354928462625	247.275607695159\\
555.603908126142	250.003249311802\\
557.679990642655	252.168865819199\\
560.352504379209	253.53183429706\\
563.324511887103	253.940717197747\\
566.265798757842	253.35008371012\\
568.84956350995	251.825557757445\\
570.788728145294	249.536526645415\\
571.867834910806	246.737320708585\\
571.966985369063	243.738955302134\\
571.075162234719	240.87457474094\\
569.291453952183	238.462437554486\\
566.814045933134	236.770555317777\\
563.918201320603	235.986913771424\\
560.925677097841	236.198584916903\\
557.945643511501	236.544131937202\\
555.017597818036	235.891029491903\\
552.466879864608	234.31184432434\\
550.57690504012	231.98204226215\\
549.557672437658	229.160492226769\\
549.522430744191	226.160702475907\\
550.475094745649	223.315985135216\\
552.309811101293	220.942420093568\\
554.612793363173	219.019847929108\\
557.419725268332	217.961000229091\\
560.418731136887	217.883520764511\\
563.276597564995	218.796015472428\\
565.675795203866	220.597098244964\\
567.349751997574	223.086651789338\\
569.748961782966	224.887701379396\\
572.606840799897	225.800130108949\\
575.605839137914	225.722556625805\\
578.412729447544	224.663602362614\\
580.715632259926	222.740931794371\\
582.25866809063	220.168177783732\\
582.966727260192	217.252929990257\\
582.677286523398	214.266924300362\\
581.422502970153	211.541945942083\\
579.341797393886	209.380780818811\\
576.666365805992	208.023571246541\\
573.693492471224	207.621130114543\\
570.753517808345	208.21817986494\\
568.173131471127	209.748379915655\\
566.23905839662	212.041705146219\\
563.658692711181	213.571997754624\\
560.718724530828	214.169236154009\\
557.745780926888	213.767070981319\\
555.070148983399	212.410184148575\\
552.989083826146	210.249322719957\\
551.733787532284	207.524551750561\\
551.443725101901	204.538587144124\\
552.151128731455	201.623169143239\\
553.777411824254	199.102209438616\\
556.141893153711	197.255803832206\\
558.981865058767	196.289108039269\\
561.471797612988	194.615720843311\\
563.273394453911	192.216928350169\\
564.186469243458	189.359267563327\\
564.109563055203	186.360266765303\\
563.051221041794	183.553161461564\\
561.129043004589	181.249863033103\\
558.556613234985	179.706298163204\\
555.61976365348	179.093972413395\\
552.619754182607	179.09317395608\\
549.786139980268	180.078422790837\\
547.43375547721	181.940246022543\\
545.823965176482	184.471781283787\\
545.135628132319	187.391758945561\\
545.445226852116	190.375748910156\\
546.718367098044	193.092203396047\\
548.171276169002	195.716912280906\\
548.680805189424	198.673330647324\\
548.190338743902	201.63296820549\\
546.754371326727	204.266974728807\\
544.532454693313	206.282678576523\\
541.771471588294	207.456107332934\\
538.778204473022	207.656876083421\\
535.885246903985	206.862676621611\\
533.414045983105	205.16175653617\\
531.639183601565	202.743112405979\\
530.757866439848	199.875487374442\\
530.868015192635	196.877507896867\\
531.957387363261	194.082279148124\\
533.904937882527	191.800379089499\\
534.994279489564	189.00514781557\\
535.104367142157	186.007174957471\\
534.222963300376	183.13958696897\\
532.448003764465	180.72102855406\\
529.976719218719	179.020253765022\\
527.083721297271	178.226258524052\\
524.090487087738	178.427275277376\\
521.329633256098	179.600966055999\\
519.107951352486	181.616905173241\\
517.67231415209	184.251075687416\\
517.182243358556	187.210767198419\\
517.692187324372	190.167105842675\\
519.145476761463	192.791599654826\\
520.384087404287	195.523971396929\\
520.655836052636	198.511638750243\\
519.930527270064	201.422638973283\\
518.288750042792	203.933525958547\\
515.912924609308	205.76530936353\\
513.06703412741	206.714454799314\\
510.067292731717	206.675500240356\\
507.247009547554	205.652774989191\\
504.737130854603	204.009460165099\\
501.826580998038	203.282363306758\\
499.316709364431	201.639041066535\\
497.4863944156	199.262086468642\\
496.539007432234	196.41560969144\\
496.57981413736	193.415890426844\\
497.604278953031	190.596233937402\\
499.49857035761	188.269936213284\\
502.052210385704	186.695473545108\\
504.981460792953	186.047784588392\\
507.535093394054	184.473315581626\\
509.429368878776	182.147008092319\\
510.453808312303	179.32734405882\\
510.494582617279	176.327624621663\\
509.547161079081	173.481158021526\\
507.716814945106	171.104224068027\\
505.206920036931	169.460930785476\\
502.296358442117	168.733868553152\\
499.308530644139	169.003822361163\\
496.575421486845	170.240796150786\\
494.400712618653	172.307346255081\\
493.026040237995	174.97385307735\\
491.931556046463	177.767079031395\\
489.97982609986	180.045401777788\\
487.387708299782	181.555675319715\\
484.443214267419	182.130092571128\\
481.473508028018	181.704830384266\\
478.808554042506	180.327140683222\\
476.744454404851	178.150099472754\\
475.510549249586	175.415597576292\\
475.24393573636	172.427463567692\\
475.974236347339	169.517705685831\\
477.620308206973	167.009623454675\\
479.999258670395	165.181887125941\\
482.846765549306	164.237575469949\\
485.846443475491	164.281611888152\\
488.693943825704	163.337291200386\\
491.072878319286	161.509539622167\\
492.718920701258	159.001442213258\\
493.449177963791	156.091676980555\\
493.182510944802	153.103550838442\\
491.948549376895	150.369077113275\\
490.073827466861	148.026978689446\\
487.533477600289	146.431163154112\\
484.609760419307	145.758943056337\\
481.627533199003	146.085009612651\\
478.918154665388	147.373133352989\\
476.782667266239	149.480189326114\\
475.458347959738	152.17205933935\\
473.887154579829	154.727708457349\\
471.563280868587	156.624970193197\\
468.744935326746	157.653036768796\\
465.745268101279	157.697678314143\\
462.897576020527	156.753934989766\\
460.518269147937	154.926667665646\\
458.871714170385	152.418906113295\\
458.140860845279	149.50928984624\\
458.406914839121	146.521108401137\\
459.640315108688	143.786380945187\\
461.704018113699	141.608965945747\\
464.368724068852	140.230799418432\\
467.33835378226	139.805012819297\\
470.282948340524	140.378917569294\\
473.252583423364	139.953142335431\\
475.917303419188	138.574995683957\\
477.981033757244	136.397602845952\\
479.214475408912	133.66289193736\\
479.480581523803	130.674713990361\\
478.749784551866	127.76508305973\\
477.103282007173	125.257286962895\\
474.724015519122	123.429967060494\\
471.876345069798	122.486158067584\\
468.876676401589	122.530728030485\\
466.058305012125	123.558725524702\\
463.734382939099	125.45592924366\\
461.922328419733	127.84684140463\\
459.425120137679	129.509352700835\\
456.520226521668	130.258737633158\\
453.530416422696	130.011729369078\\
450.78789518266	128.795773002508\\
448.597391569953	126.745976695704\\
447.202297475735	124.090099159064\\
446.757623447637	121.123241669378\\
447.182025356387	118.153414972959\\
448.558944403288	115.488064525555\\
450.735388570501	113.423336341017\\
453.469532976614	112.188638716766\\
456.457590319041	111.921154627628\\
459.367564475942	112.650601677558\\
461.876137203206	114.295932044634\\
463.704585552453	116.674334519877\\
466.213169026745	118.319625895352\\
469.123150091563	119.048993155769\\
472.111183708424	118.781391376943\\
474.845251163975	117.546554827498\\
477.021552958992	115.481693763983\\
478.398266904877	112.816248234505\\
478.822419328554	109.846392558269\\
478.24688267632	106.902123900584\\
476.735610497651	104.31059294052\\
474.45652866014	102.359752261962\\
471.662874609524	101.266362520981\\
468.86266060848	100.189889936446\\
466.571817472339	98.2528705059589\\
465.044883328236	95.6705288433995\\
464.45151675874	92.7297909247877\\
464.857647324216	89.7574040107558\\
466.218150410304	87.0836323147722\\
468.381860500242	85.0055620761816\\
471.108365940795	83.7540924298746\\
474.094719777897	83.4682792795477\\
477.009099475346	84.1798829679992\\
479.527676491986	85.8098372456964\\
481.370598351568	88.1770325728516\\
482.333089245834	91.018445423\\
484.175983593796	93.3856837996379\\
486.694522472092	95.0157303005877\\
489.608884502951	95.7274780084701\\
492.595268419662	95.4418440034544\\
495.321864262466	94.1905573477344\\
497.801355191457	92.5017132898858\\
500.698161451485	91.7216356961841\\
503.317776747721	90.2595624384578\\
505.311317324806	88.0177315953462\\
506.457279761728	85.2452315398364\\
506.628333587371	82.2501169708932\\
505.805472098115	79.3651797078532\\
504.080125312206	76.9109701120942\\
501.644000459053	75.1601784872084\\
498.767779345955	74.3073354420932\\
495.771041028042	74.4471983947847\\
492.986755633137	75.5642242488029\\
489.990020998541	75.7040675850099\\
487.113811717523	74.8511901985791\\
484.677712783548	73.1003589309789\\
482.952405361584	70.6461151054903\\
482.129591021044	67.7611568588742\\
482.300692570978	64.7660380369842\\
483.446697343712	61.9935507880731\\
485.440270276218	59.7517499562318\\
487.737700980008	57.8225508276212\\
489.273426933901	55.2454288062285\\
489.876812252036	52.3067297193521\\
491.412540634999	49.7296103401897\\
493.709976166816	47.8004171306396\\
496.513846580176	46.7335080593878\\
499.512606651659	46.6474318411437\\
502.373053990682	47.5517542681842\\
504.777352643589	49.3459936419057\\
506.458350685337	51.83078494984\\
507.229266253596	54.7300331328293\\
508.910249097342	57.2148446874811\\
511.314525541659	59.0091295404526\\
514.174959567648	59.9135273293962\\
517.173732717161	59.8275523947419\\
519.977657022654	58.7607575464268\\
522.275193999058	56.831671705418\\
523.811067227473	54.2546307017399\\
524.414624065013	51.3159653160865\\
524.018797321461	48.3421873302727\\
523.913861675726	45.3440326124253\\
522.82932899681	42.5469422982095\\
520.885704021938	40.2617209740052\\
518.298953342882	38.7422928653293\\
515.356504055504	38.1574847620686\\
512.385297768067	38.5722679453168\\
509.701936420983	39.9137545795307\\
506.726745030539	40.2987650602085\\
503.790303072585	39.6845202394273\\
501.218897574502	38.1392661094795\\
499.298266848197	35.8346995282316\\
498.241850808023	33.0269023082702\\
498.167063972237	30.0278959532392\\
499.082232440635	27.1709710902591\\
500.885655156008	24.7736406398377\\
503.37690376342	23.1023372216116\\
506.279108501416	22.3427907462977\\
509.269747959219	22.5793879964117\\
512.01650748851	23.7858118423093\\
514.214214989372	25.8279979588221\\
515.828423717454	28.3566620694306\\
518.184105803676	30.2142120425426\\
521.019476335688	31.1941852348365\\
524.019401164822	31.1876338944684\\
526.850422312421	30.195258505412\\
529.197825867854	28.32735050524\\
530.800638933523	25.7915488005721\\
531.480661175911	22.8697622626318\\
531.162293028633	19.8868191152656\\
529.880943854666	17.1743329737324\\
527.779078773094	15.0338159521229\\
525.090348848884	13.7031555995955\\
522.113580952655	13.3301899097315\\
519.390209309061	12.0719678570106\\
517.231653443773	9.98855870350512\\
515.877724741473	7.31144541162216\\
515.478831276084	4.33805778310071\\
516.079278903172	1.39875613891093\\
515.680225161705	-1.5745681399751\\
514.326020344454	-4.25152365177802\\
512.167159614867	-6.33463356729469\\
509.443550528663	-7.59242290861918\\
506.457847607405	-7.88513328207932\\
503.541821820417	-7.18024434511327\\
501.019510761709	-5.55608672189966\\
498.627801848835	-3.7449948323237\\
495.773780898013	-2.82057988019413\\
493.19295554909	-1.29112068723634\\
491.258312539049	1.0016643261102\\
490.184939015209	3.80297618969167\\
490.09221225419	6.80142501226312\\
490.990489879258	9.66363619135928\\
492.779921350661	12.0713327888541\\
495.261531605092	13.7567533607041\\
498.159346128314	14.5324538565641\\
501.151222143647	14.3121823098338\\
504.049511581722	15.0871347667664\\
506.532303754509	16.7712786696543\\
508.323940591135	19.1776486145715\\
509.225483861862	22.0390795380189\\
509.136812885239	25.0378622552834\\
508.067752375853	27.8410143811946\\
506.136994654303	30.1372522040257\\
503.558934068084	31.6715593542565\\
500.619872796599	32.2735146905472\\
497.646236315516	31.8762334292088\\
494.968323885624	30.5238153289109\\
492.88361648595	28.3664667017157\\
491.623726638841	25.6438413418999\\
489.538957322416	23.4866092953306\\
486.860964004877	22.134447531439\\
483.887320433577	21.7375886174743\\
480.948433894799	22.340115759597\\
478.370842859132	23.8750781058692\\
476.440959650799	26.1719332945698\\
475.373284162094	28.9754752045147\\
475.286596025977	31.974136043098\\
476.190723038069	34.8345718180662\\
477.985200540525	37.2386318718304\\
478.890352399183	40.0989689031108\\
478.805435279778	43.0978902732535\\
477.739759153506	45.9023200645084\\
476.168931297711	48.4582545017173\\
475.525470454004	51.3884657431982\\
475.880884978231	54.3673541868722\\
477.195704749302	57.0638765750566\\
479.323836362731	59.1783228162726\\
482.028762895771	60.4756269488654\\
485.009797300042	60.811515298392\\
487.935485119737	60.1485830926717\\
490.480453459165	58.5604996262336\\
492.361612331425	56.2238587338897\\
493.369675765043	53.3985630062871\\
493.39248085626	50.3989131312697\\
492.427490803773	47.5586219788876\\
490.582077257238	45.1936561820883\\
488.06154896845	43.5670633413332\\
485.146272292456	42.8597126785915\\
482.160450486218	43.1502075174261\\
479.43605614938	44.4061931510052\\
477.275934099681	46.4880029191275\\
475.920144518506	49.1642495588414\\
473.760167101208	51.246357481905\\
471.035943935764	52.5029860527099\\
468.050088837116	52.7944988825519\\
465.100420461177	53.3420748052971\\
462.494479869381	54.8285940143873\\
460.521685447319	57.0888915153697\\
459.401099026264	59.8719171228828\\
459.257138560273	62.8686147055438\\
460.105786257711	65.7462189460202\\
461.852813404542	68.1851809592052\\
464.304227276233	69.9146407213041\\
467.187727183831	70.7424781002658\\
469.638824434297	72.472173790194\\
471.385141372026	74.9114809443883\\
472.232604233559	77.7892809472287\\
472.087044261223	80.7857441602154\\
470.964649727955	83.5678728863918\\
468.990157680236	85.8265025330651\\
466.382987212823	87.3106517368788\\
463.432846980119	87.855409269187\\
460.825618185901	89.3394972511782\\
458.088162442972	90.5668495312356\\
455.099384398603	90.8262937290692\\
452.191367665655	90.0890099555549\\
449.68721190557	88.4369207683678\\
447.865140844837	86.0535840358311\\
446.92759737501	83.2037988073665\\
446.978757165947	80.2041925527564\\
447.70145372009	77.2925172781366\\
447.427131764717	74.3050108668292\\
446.186326027626	71.573501521629\\
444.116884391861	69.4013261975212\\
441.448631251458	68.029674939816\\
438.477852991936	67.6108495540681\\
435.53442716499	68.1913716200712\\
432.945224219292	69.7068065817347\\
430.997826145885	71.9888854848623\\
429.908575431715	74.7841551984798\\
429.798513926095	77.782106075568\\
430.679899011857	80.6496657496978\\
432.454817501766	83.0682219890811\\
434.926060878385	84.7690476825777\\
437.626655406734	86.0753320489447\\
439.747897354767	88.1966780150293\\
441.05413427845	90.8973766867538\\
441.400292040873	93.8773884454856\\
440.747962067177	96.8056987038263\\
439.169629464515	99.3570866568211\\
436.840594303066	101.248225146404\\
434.01949585699	102.269116199669\\
431.019604468638	102.30638862703\\
428.174057778657	101.355883823407\\
425.798924188738	99.5231547395282\\
422.953375056802	98.5730372080781\\
419.953616453594	98.6110621302251\\
417.133010695061	99.6329756897584\\
414.186222527548	100.195782717732\\
411.218187559008	99.7588409402749\\
408.558672794473	98.3706845791559\\
406.503195238599	96.1855407333002\\
405.280175474112	93.4462112745894\\
405.025540716072	90.4571047647114\\
405.767601723162	87.5504094267405\\
407.423893686714	85.0491670968266\\
409.810338569068	83.2313580702766\\
412.661711710015	82.2989965670569\\
415.661133077076	82.3556790124878\\
418.475299708715	83.395082747698\\
420.864776147583	85.2090143978854\\
423.717681104894	86.1367406894676\\
426.716975400242	86.0751242811935\\
429.529304506088	85.0309820244746\\
431.842063058875	83.1203533011594\\
433.398164393909	80.5556122311701\\
434.024637330619	77.6218536677511\\
433.651860020315	74.6451844984533\\
432.3212890779	71.9564570235338\\
430.18083005167	69.8544871089857\\
427.468375272208	68.572850683691\\
424.485351051096	68.2539456403727\\
421.563221238801	68.9331912504987\\
419.0266616413	70.5351115414619\\
416.104531556436	71.2143550902519\\
413.121505016461	70.8954479196217\\
410.409043535914	69.613811273812\\
408.268568496466	67.5118428224617\\
406.937968115912	64.8231142799905\\
406.565148908926	61.8464347462668\\
407.191575991873	58.9126526125203\\
408.747668905826	56.347810602752\\
409.374563737509	53.4139830412407\\
409.002637093055	50.4371451408608\\
409.630063614909	47.50361459434\\
411.187109014277	44.9394841482108\\
413.50065441289	43.0298792288306\\
416.313442245534	41.9871532728663\\
419.31268911887	41.9272579599681\\
422.164882067461	42.8568434733579\\
424.552880851232	44.6725266235404\\
426.211190835558	47.1724062487339\\
426.955477535602	50.0785373881678\\
426.703040624998	53.0678541946065\\
425.481977570561	55.8080938036636\\
423.428029335305	57.9947231355436\\
420.769470414966	59.3847666029729\\
417.801730452423	59.823783454669\\
414.85456922112	59.2630075122776\\
412.255447528221	57.7647534172597\\
410.293158767702	55.4954944569732\\
408.988097515766	52.7942265741728\\
408.64341805151	49.8141075304274\\
409.29744700043	46.8863043734242\\
410.87751952086	44.3361982449182\\
413.208039437004	42.4472123977848\\
416.029988916184	41.4292973666232\\
419.02972703646	41.3955810639264\\
421.873868900303	42.3497949602598\\
424.873672008795	42.3162745338013\\
427.695818168406	41.2987166942833\\
430.02676940618	39.4101610517434\\
431.607557423194	36.8604236879494\\
432.262564688297	33.9327773984615\\
431.919033574496	30.9524691323595\\
430.615139888716	28.2505790528939\\
428.4957404183	26.1272414765065\\
425.796315127786	24.8183398962589\\
423.677197205395	22.6948592607758\\
422.373920054018	19.9927905863923\\
422.031388740714	17.0124834451365\\
422.687724004891	14.0852618922348\\
424.269992358922	11.5365995543803\\
426.602282939139	9.64992328759879\\
429.425245572317	8.635075015929\\
432.424924881287	8.60494854216586\\
435.267684314007	9.56291121379635\\
437.63732887618	11.4024180104001\\
439.270287748027	13.918861781553\\
439.984999988643	16.8324798669836\\
441.617310944815	19.3497069604\\
443.9859784768	21.1909570465027\\
446.828067488663	22.1518062093502\\
449.828051194521	22.1255456612632\\
452.652828557892	21.1150521115828\\
454.988703597964	19.2324969858538\\
456.57622711659	16.6869215941254\\
457.23903169728	13.7610471029843\\
456.903450823935	10.779885626347\\
455.606731190665	8.07463188696405\\
453.690292840532	5.76656039102896\\
452.638966679517	2.95687197799732\\
451.237728910621	0.304265209305697\\
449.042496726432	-1.74043782681805\\
446.297178631926	-2.95006038017357\\
443.306792476911	-3.19021980278034\\
440.403569761423	-2.43424612549279\\
437.910045720115	-0.766131783005672\\
436.103240126267	1.62880552753131\\
435.183894973649	4.48450263807033\\
435.254175286055	7.48368964716337\\
436.11839936542	10.3566114158322\\
435.990425101789	13.353946191548\\
434.884475905683	16.1426986043285\\
432.923420471366	18.4130241311053\\
430.325139461429	19.9126606015602\\
427.37833309431	20.4749626770076\\
424.410451031282	20.0374326691473\\
421.751305386593	18.6486805019226\\
419.696412672047	16.463032690047\\
418.474143043124	13.723386171567\\
418.220332022392	10.7342121936698\\
418.963179625823	7.82771137260781\\
420.620121610469	5.32687654249333\\
421.40072872453	2.43022075704812\\
421.185970236233	-0.562070371820041\\
419.999729974059	-3.31758503418311\\
417.973814770745	-5.53024966733673\\
415.333277441664	-6.95434238137591\\
412.371380008075	-7.4317673949694\\
409.416999629006	-6.90957145287468\\
406.798112746038	-5.4457743451424\\
404.805411972353	-3.20289098782224\\
403.660078826337	-0.429883905657859\\
403.489263895569	2.56544642572756\\
404.311973416247	5.4505840655981\\
406.03692297844	7.90517293631771\\
408.47261154853	9.65657761021771\\
411.348525900379	10.510190916402\\
413.838484918828	12.1835723908583\\
415.64018547607	14.5823554369909\\
416.553498511186	17.4400353137241\\
416.476994448171	20.4391657337349\\
415.419182523778	23.2466131430907\\
413.497553329436	25.5505328265025\\
410.925546327598	27.0949752056082\\
408.559522305114	28.9395903331446\\
406.931299873469	31.4593650541454\\
406.22191543964	34.3742762346521\\
406.51031412131	37.3604530643883\\
405.801687735894	40.2758145856636\\
404.174770108051	42.7967166169063\\
401.810133327299	44.6434581738745\\
398.970150172252	45.6111522443573\\
395.969917271584	45.5924154385987\\
393.142346865634	44.5892809607953\\
390.801266285323	42.7130134904185\\
389.206594982051	40.1718249266483\\
388.535458510621	37.2478219367471\\
388.862461639979	34.2657164723006\\
390.151339258513	31.556761227421\\
392.258939879675	29.421924290445\\
394.951113417648	28.0984146487901\\
397.928733610406	27.7333006707618\\
400.860946131318	28.3671619957261\\
403.421933399059	29.9295808822166\\
405.327120190301	32.2469579964819\\
406.364835475896	35.0618283472217\\
406.422273124397	38.061287441327\\
407.462441903755	40.8751681676289\\
409.369867130461	43.1907836599216\\
410.410620651225	46.0046284537252\\
410.469213880297	49.0042390200865\\
409.539194868152	51.8566674211593\\
407.72380187096	54.2453270120453\\
405.22451054806	55.9050977900773\\
402.318705309907	56.651724342133\\
399.328936146685	56.4022708057995\\
396.58715025282	55.1843617250542\\
394.397853425918	53.1331701008452\\
391.986964515161	51.3478259914625\\
389.12316776014	50.4541013464596\\
386.124704998242	50.5512960969728\\
383.324757872518	51.6286037842275\\
381.034448302058	53.5663238915934\\
379.508286554333	56.1491532627253\\
378.915896504239	59.0900867884799\\
379.323152884694	62.0622853931026\\
380.684831024606	64.7353841656792\\
382.849598878917	66.8122152814494\\
385.576811957414	68.0618617345011\\
388.563254731985	68.3453577128644\\
391.476857778138	67.6311652996313\\
393.993634670251	65.998697080948\\
395.83380072719	63.6294203701348\\
398.350373982393	61.9962318408185\\
401.263836772377	61.2805696980599\\
404.250698319874	61.5619013893093\\
406.979308935417	62.8089930138966\\
409.146690331222	64.8833763545703\\
410.512174399251	67.5547228711096\\
410.924123681195	70.526412078483\\
410.336772109696	73.4684572502782\\
408.815318347849	76.0541381069181\\
406.528703804953	77.9962784357833\\
403.730871453081	79.0791439684757\\
400.732569765293	79.1824183629436\\
397.795119804564	78.5730664340211\\
394.820583652672	78.9630559115057\\
392.139454588914	80.3090318809054\\
390.04962122443	82.4614281531748\\
388.783261725036	85.1810975875196\\
388.481064825621	88.1658821564626\\
389.176608567114	91.0841700258505\\
390.792627464019	93.6117300051711\\
391.488129507311	96.5300067173039\\
391.185858788164	99.5147562313998\\
389.919414618339	102.234363424126\\
387.829510755673	104.386685636147\\
385.148335179347	105.732613917636\\
382.173753744149	106.12262744082\\
379.23622407368	105.513397194562\\
376.662092891745	103.972598519848\\
374.737349039195	101.671399682453\\
373.675853606044	98.8654592502805\\
373.595573048828	95.8665377396339\\
374.50545632854	93.0078704807071\\
376.30441873946	90.6071438392641\\
378.792552747327	88.9311852253205\\
381.693328029373	88.1662931263999\\
384.684319062776	88.397510557938\\
387.433047108822	89.5991529010853\\
389.633949582548	91.6376510040103\\
391.04236086861	94.2863971904559\\
391.501719572628	97.2509430695711\\
390.96097295637	100.201743412516\\
389.48024328409	102.810797657095\\
387.224133629462	104.788108210343\\
384.443373961151	105.91393945883\\
382.18701971293	107.891096211637\\
380.705764557156	110.499935761265\\
380.164175288259	113.450652952556\\
380.622436574829	116.415440776464\\
382.029649303462	119.064909724562\\
384.229477402696	121.104693292817\\
386.977507863549	122.308155000369\\
389.177302545619	124.34796661097\\
390.584440149339	126.99748217233\\
391.04256078697	129.962293324623\\
390.500759655741	132.912960579159\\
389.019240348372	135.521617008812\\
386.762624406218	137.498399651879\\
383.981659114351	138.623656653233\\
380.985356358559	138.772352802649\\
378.106659686619	137.927962905051\\
375.665452688824	136.184311634707\\
373.314565495313	134.320529901291\\
370.481753685562	133.332893908534\\
367.481729830428	133.331116354958\\
364.647776650553	134.315389914284\\
362.29477003014	136.176336340267\\
359.460815394736	137.160439095949\\
356.460854294404	137.158319310442\\
353.628293366801	136.170199982962\\
351.277944444341	134.305889440345\\
349.671034419571	131.772582064028\\
348.986168798531	128.851833951643\\
349.299477426884	125.868273252458\\
350.576147923735	123.153523212328\\
352.674284680208	121.009348431893\\
355.360741354082	119.674056216439\\
357.459313129235	117.530106494693\\
358.736914375663	114.815639230471\\
359.05169382881	111.832083006871\\
358.368709329257	108.910731606355\\
356.763798317446	106.375966137393\\
354.415159404099	104.509254114972\\
351.583583545661	103.517907547144\\
348.583522018187	103.51205761317\\
345.748188819606	104.492399971058\\
343.392554994546	106.350082346718\\
341.445158626904	108.632075574484\\
340.355998226306	111.427334794628\\
340.246105971915	114.425271756801\\
341.127694203642	117.292765560561\\
342.902795949679	119.711196454832\\
345.137962971928	121.712131840029\\
346.59122999731	124.336564107453\\
347.101071924096	127.292851514694\\
346.610813277203	130.252449406318\\
345.174936753667	132.88643521055\\
342.953026045332	134.902080171383\\
340.192017246777	136.075390444266\\
337.198740122367	136.27599636635\\
334.305810232246	135.481626001091\\
331.834667985501	133.780562059077\\
330.059871443439	131.361818365609\\
329.178604622732	128.494134037756\\
329.288780870865	125.496120521962\\
330.378167339104	122.700874293649\\
332.325743116543	120.418967910274\\
333.415165087041	117.623725766862\\
333.525408615323	114.625709097913\\
332.644230851018	111.757995305229\\
330.86952705659	109.33918457425\\
328.398460438691	107.638013911096\\
325.505569478685	106.843503009072\\
322.512278006596	107.0439466823\\
319.751188887394	108.21709076919\\
317.529125332628	110.232589295213\\
316.093027371151	112.866476712119\\
315.60248809874	115.826079958604\\
314.166528358774	118.460111682416\\
311.944681765614	120.475939578945\\
309.183766843156	121.649645310675\\
306.190471352363	121.850863515066\\
303.297281249925	121.057253451542\\
300.825551967849	119.356970929666\\
299.049821817795	116.938871459885\\
298.167326865474	114.071535674691\\
298.276097841318	111.073445948614\\
299.364068079327	108.277622523214\\
301.31040194679	105.994641050012\\
303.898899998425	104.478133979175\\
306.841998705591	103.896605575687\\
309.812706038246	104.314693951608\\
312.480929741152	105.685968200678\\
314.550162789862	107.85806884461\\
315.790445724352	110.589627274619\\
316.06393605916	113.577086851948\\
315.340236761182	116.488443751224\\
313.699776352484	119.000152446959\\
311.324865514716	120.833088714469\\
308.479428401301	121.783569246387\\
305.479649869319	121.745983559702\\
302.634156766368	122.696386829332\\
300.259110071222	124.529193504319\\
298.618401755926	127.040774476128\\
296.243355117583	128.873584735128\\
293.397861476657	129.823995229874\\
290.398067664839	129.786422270704\\
287.577250692186	128.76504802428\\
285.24879663245	126.873348646284\\
283.671392087247	124.32148652696\\
283.020290334077	121.392967485755\\
283.367840214276	118.413152658477\\
284.675440152901	115.71311828217\\
286.507678323542	113.337627942947\\
287.45740196965	110.491908328271\\
287.419109760992	107.492128821213\\
286.39706965466	104.67155780763\\
284.504835205653	102.343538616062\\
281.952622935088	100.766684674948\\
279.02395542323	100.11615740996\\
276.044165428179	100.464215058799\\
273.344259216554	101.772190817622\\
271.224151494067	103.894789766729\\
269.919353744219	106.596226830407\\
269.574814002639	109.576414256101\\
270.228813014788	112.504291748271\\
271.808706061228	115.054599605266\\
274.138985695802	116.94401188518\\
276.96075766517	117.962607319634\\
279.290942098436	119.852084263166\\
280.870630421083	122.402483890471\\
281.524303890871	125.330408004915\\
281.179344016441	128.310525881416\\
279.874089770137	131.011723462934\\
277.753568438209	133.133887554731\\
275.053378969158	134.441240937889\\
272.073520006562	134.788530161074\\
269.145067683997	134.13716158844\\
266.447880412057	132.823668856213\\
263.468824536066	132.469617859069\\
260.538902011118	133.114340348167\\
257.559867136629	132.760248439533\\
254.862734220658	131.446683116318\\
252.747210254888	129.319599938765\\
251.448382641294	126.615358595594\\
251.110590709116	123.634463946513\\
251.771378998504	120.708174081642\\
253.357319187856	118.1616864135\\
255.692167412157	116.277994717108\\
258.516474763619	115.266423278698\\
260.851481023594	113.382831719315\\
262.437765446975	110.836482841329\\
263.099106365188	107.910251671351\\
262.762031921443	104.92921619935\\
261.463982833778	102.224548787657\\
259.349158168572	100.096729632309\\
256.652504644872	98.7821657870565\\
253.673623782461	98.4269211125835\\
250.743489890455	99.070477096288\\
248.187673987961	100.641334344898\\
245.622708525092	102.197245093091\\
242.688877558659	102.823643159941\\
239.712186529968	102.450908177735\\
237.023417072895	101.1204557316\\
234.921351543413	98.9801405522613\\
232.693979214035	96.9705154451599\\
230.270745342854	95.2020331487964\\
228.209796123857	93.0220630050615\\
226.979729895815	90.2858004307251\\
226.717102326787	87.2971975775616\\
227.450993253591	84.3881319852488\\
229.099853987466	81.881548491247\\
231.480620846929	80.0556487662334\\
234.329047414186	79.1130778790466\\
237.328991364318	79.1584829649459\\
240.147432025143	80.1868969983269\\
242.471377521754	82.0842276574128\\
244.042609016157	84.6398256793809\\
244.686415794053	87.5697819997813\\
244.331111706753	90.5484228700418\\
243.016112719171	93.2445190242805\\
240.887626322257	95.3581836224\\
238.182401413824	96.6543032634186\\
235.201347786422	96.9887441763904\\
232.27599985742	96.3243791087252\\
229.731598114365	94.7351594775684\\
227.850929352021	92.3978158694637\\
226.402309633988	89.7706760060137\\
225.831707688039	86.8253553251444\\
226.260767253945	83.8561076844675\\
227.64181281451	81.1928120582258\\
229.821418979665	79.1313684205713\\
232.394395866629	77.588643813622\\
234.317417479508	75.2859781469384\\
235.376833161684	72.4792142401307\\
235.454940177979	69.4801892701009\\
234.543054181918	66.6221034983152\\
232.742480155037	64.222510075509\\
230.253268545452	62.5480362098165\\
227.351999119496	61.7847529102285\\
224.361056156843	62.0174895344545\\
221.612806425608	63.2203957512876\\
219.412637812679	65.2598195773959\\
216.664405702447	66.4629106870446\\
213.673435432168	66.6960061888652\\
210.771990356439	65.9332118250931\\
208.282391654479	64.2592616260304\\
206.48121743044	61.8601098022628\\
205.568578101607	59.0022818811585\\
205.645879468784	56.0032743025951\\
206.704545946086	53.1962852539523\\
207.228407402123	50.2423972782299\\
206.752299206403	47.2804264800506\\
207.276169739036	44.3265410767434\\
208.741815664771	41.7089605116882\\
210.986381744151	39.7185429830343\\
213.7604575011	38.5764570685072\\
216.755796348665	38.4096025858391\\
219.63957328538	39.2365118747119\\
222.091370458254	40.9652971529013\\
223.838778557385	43.403868719166\\
224.687653227818	46.2812740344156\\
226.43510972599	48.7197829355326\\
228.886978500991	50.4484322406725\\
231.770801358331	51.275122620667\\
234.766112110408	51.1079827951085\\
237.540049459128	49.9655835608874\\
239.784350222131	47.9748768605787\\
241.249609699915	45.3570876011039\\
241.772999706545	42.4031264617545\\
241.296362631777	39.4412577426844\\
239.872670806374	36.8006173275116\\
237.660134702322	34.7746367523682\\
234.904616812971	33.5884383601614\\
231.912303500513	33.3738230613036\\
229.156757895207	32.1876572007358\\
226.944153459075	30.1617304625764\\
225.520334537535	27.5211394813011\\
225.043505230845	24.5592807694229\\
225.566648262444	21.6052504742571\\
227.031636613699	18.9872761743314\\
229.275692418893	16.9962452909446\\
232.049474671119	15.8533835488237\\
234.293530939632	13.8623518721982\\
236.04389924208	11.4259167945553\\
238.497808513082	9.70012787930593\\
241.38260509156	8.87673385080804\\
244.377763074595	9.04721844609346\\
247.150497118813	10.1926377825792\\
249.392736315277	12.1857263554441\\
250.85535193687	14.8050373406545\\
251.375836765783	17.7595464125367\\
250.896360869325	20.7209861175948\\
249.47019921577	23.3603131986094\\
248.990756368529	26.3217476625145\\
249.511303537938	29.2762347240325\\
250.973999371527	31.8954885802934\\
253.216316592966	33.8884744358042\\
255.98910259128	35.0337465396347\\
258.984265086624	35.2040527938306\\
261.869005930217	34.3804723519159\\
264.322798753618	32.6545160242378\\
266.073001901853	30.2179569799798\\
266.925150204894	27.3415223656088\\
266.784560811302	24.34481357893\\
265.666853288106	21.5607969887991\\
263.696214404616	19.2988075612523\\
262.578497292135	16.5147915851591\\
262.437888692019	13.5180803444551\\
263.29000980016	10.6416334341798\\
265.040182821859	8.20504699125333\\
267.493950273172	6.47904612002208\\
270.378678624381	5.65540675539734\\
273.194921084964	4.62158945312551\\
275.514927879503	2.71958944293691\\
277.080927435215	0.160740264097171\\
277.718927962204	-2.77064816316461\\
277.35804503973	-5.74887821520592\\
276.038374990894	-8.44304940701566\\
273.906540240965	-10.5538203328863\\
271.19940138609	-11.8466656395125\\
268.217743907372	-12.1779342856598\\
265.292861168256	-11.510813632485\\
262.74974484804	-9.91942424965635\\
260.87097259019	-7.58058830862869\\
259.865306072692	-4.75418418250229\\
259.844490976524	-1.75426939577699\\
260.81083859894	1.08581874195145\\
262.656970174243	3.45050555047458\\
263.801756798001	6.22349004608362\\
263.971558132527	9.21868120126635\\
263.147515550143	12.103294366432\\
261.421191342206	14.5568394125699\\
258.984389370558	16.3067285392791\\
256.107840170526	17.1585568490079\\
253.111120969463	17.0176945442525\\
250.327152992501	15.8997945957319\\
248.065219089984	13.9290508732184\\
246.576607971576	11.3244012719202\\
246.026699499914	8.37520792482781\\
246.476590969887	5.40911435451816\\
247.876305946163	2.75564816339527\\
250.070335275347	0.709620018913538\\
251.46996597154	-1.9438616785554\\
251.919687943963	-4.90995502256559\\
251.369535942016	-7.85907672520355\\
249.880645853793	-10.4635374432651\\
247.6184570099	-12.4339509089107\\
244.834326917317	-13.5513850569729\\
241.83760198446	-13.6916841580929\\
238.961247241344	-12.8392610678328\\
236.524852840672	-11.0888281404934\\
234.799127985323	-8.63487620833521\\
232.362731120501	-6.88445085309738\\
229.486374269247	-6.03204321436774\\
226.489651844326	-6.17236495644442\\
223.504951470783	-6.47502181306539\\
220.586592633806	-5.77988518932428\\
218.058833402792	-4.16419298173592\\
216.202533032171	-1.8074650004855\\
215.223945585141	1.02844258246435\\
215.231802687787	4.02843112354348\\
216.225231297211	6.8591701752871\\
218.093850098808	9.20613510432805\\
220.630034761872	10.8085556805353\\
223.551982293457	11.4883882122965\\
226.08814550763	13.0908265568927\\
227.956715634843	15.43781825681\\
228.950062236142	18.2685754637481\\
228.957807405399	21.2685539140193\\
227.979091567695	24.1044064293669\\
226.122667815748	26.4610255778282\\
223.594814964678	28.0765580727048\\
220.676413792155	28.7714995222887\\
217.691735263448	28.4686369930651\\
214.972409926114	27.2016248010569\\
212.820582040528	25.111242458666\\
211.47534118178	22.4297518993194\\
210.552959659123	19.5750615189126\\
208.743573482248	17.1821135794323\\
206.248224236616	15.5167806700444\\
203.344163974403	14.7640908662379\\
200.354052913571	15.0076737138996\\
197.610114564682	16.220469139694\\
195.417226155825	18.2677313430317\\
193.145928581092	20.2276321937411\\
191.645002032165	22.8251652172863\\
191.081241144937	25.7717018149928\\
191.517307011091	28.7398155431131\\
192.904753809324	31.3996646721042\\
195.089402555133	33.4556501467095\\
197.828468237667	34.6792725458163\\
200.817579534083	34.9345448370565\\
203.55681786757	36.1579735531828\\
205.741873448668	38.2136443394905\\
207.130039276078	40.8732117022201\\
207.567129319681	43.8412586649517\\
207.00459825716	46.7881114032856\\
205.504928465388	49.3864531190937\\
203.234690073593	51.3476732232416\\
200.44604617132	52.4539189115853\\
197.448754672643	52.58229407958\\
194.575770970615	51.7185194711723\\
192.14626618648	49.9585339755567\\
190.430165494257	47.4978526987242\\
188.795591542897	44.9822913695222\\
186.425015669906	43.1437517536944\\
183.58185022488	42.186534241775\\
180.582025817193	42.2170055334452\\
177.758879596794	43.2317770872895\\
175.426109955606	45.1180849319228\\
173.84291769877	47.6663266080336\\
173.185208813635	50.5933577784887\\
171.766962171591	53.2369634775924\\
171.296345240152	56.1998477826983\\
171.825631812323	59.1528248820373\\
173.29601026214	61.7678265114483\\
175.544124239923	63.7543386615731\\
178.32021947269	64.8916676384467\\
181.315883116789	65.0534537887159\\
184.198298746199	64.2217122381351\\
186.647216505145	62.4888395883295\\
189.529630598393	61.657124627353\\
192.525279994862	61.8189640970045\\
195.301328697995	62.9563678693314\\
197.54934752364	64.9429609950521\\
199.019574665728	67.5580256401934\\
199.548660282725	70.5110199916335\\
199.077814995013	73.4738539985093\\
198.004215075992	76.2751679711429\\
197.910973872856	79.2737258943022\\
198.808451763211	82.1363572474941\\
198.765531543161	85.1360596206126\\
197.739091176226	87.9550074521802\\
195.843180226455	90.2799917080259\\
193.288451609675	91.8526880035197\\
190.358757196035	92.4983580222464\\
187.379609558463	92.1452647581832\\
184.682013239241	90.8326430410932\\
182.565685317103	88.7063382271644\\
181.265753710072	86.0025974887102\\
180.926634756595	83.0218159271889\\
181.585992842699	80.0951564947203\\
183.170563530462	77.547754405445\\
185.504302596972	75.662595779814\\
188.327952983846	74.6490845322663\\
191.327852484308	74.6197890203771\\
194.170779009414	75.5779490494353\\
196.540961614236	77.4171268214156\\
198.175147394166	79.9330365929503\\
198.891833033342	82.8462367466771\\
198.611417854049	85.8331635106715\\
197.36504329214	88.5620625932757\\
195.291137712052	90.7298311132526\\
192.620048484976	92.0956814209697\\
189.648463886299	92.5078892363975\\
186.706501403164	91.9206541320178\\
183.71347759336	92.1241274744475\\
180.95372092959	93.3002279947556\\
178.73409829739	95.3182782303014\\
177.301483050017	97.9539320463508\\
176.815274088808	100.914083178031\\
177.329616130953	103.869454237969\\
178.787332573306	106.491235730549\\
181.026257484298	108.487691774882\\
183.797268004682	109.63664881237\\
186.792006295578	109.810240360195\\
189.677441703802	108.98912534717\\
192.672716194433	109.161276345049\\
195.445270219987	110.30763871176\\
197.687468204445	112.301043818359\\
199.150482765193	114.920320185441\\
199.671919059703	117.874812298718\\
199.193856722243	120.836614379828\\
197.769308612595	123.476949719278\\
195.55637341629	125.50266289963\\
192.800723540328	126.688776647673\\
189.808345326608	126.903503629723\\
186.889791081531	126.20894667114\\
184.361597611979	124.593845605599\\
182.504590523282	122.237610811707\\
181.525053845138	119.401980295534\\
181.531806393116	116.401947398901\\
182.524110412919	113.570781697143\\
184.391738037405	111.223020171912\\
185.383924875915	108.391849675861\\
185.390452207306	105.391847489779\\
184.410613792392	102.556347863893\\
182.553290433377	100.200385485529\\
180.024842080972	98.5857038654694\\
177.106178707594	97.8916874061767\\
174.12155727007	98.1954407333736\\
171.402566762053	99.4632237336092\\
169.251294910083	101.554194637947\\
167.903243412018	104.234262884406\\
165.749218610262	106.322392717073\\
163.028556721341	107.586581278978\\
160.043539973538	107.886372838537\\
157.125817912888	107.188454690121\\
154.585044683679	105.593264692773\\
151.754705641072	104.598636524191\\
149.408531171123	102.729008458638\\
147.807239638247	100.192119632427\\
147.128794225701	97.2698721567283\\
147.448615275792	94.2870193222593\\
148.731178935717	91.5750783553442\\
150.83394788751	89.4354781146798\\
153.523205298772	88.1060417195809\\
156.500036211456	87.7345381881972\\
159.433564237126	88.3622519400868\\
161.997741666028	89.9193998974231\\
163.907594766882	92.2329027345613\\
164.950891137725	95.0456382254695\\
165.011712468021	98.0450287486945\\
164.083318629659	100.897780359093\\
162.268881878162	103.286913082323\\
159.770014778182	104.946971783199\\
156.864368777374	105.693511146153\\
153.874788897453	105.443584196433\\
151.133449707492	104.224959411658\\
148.701797308932	102.467963192847\\
146.982725431668	100.009361936837\\
146.1672480674	97.1223390545273\\
146.345976129503	94.1276850648526\\
147.499045959255	91.3581516116332\\
148.044447453827	88.4081591193902\\
147.589967853305	85.4427949660829\\
146.186105985131	82.7915430470405\\
143.988847730287	80.7489807935242\\
141.242329291901	79.5420486611915\\
138.251706744653	79.3048381657606\\
135.349249411934	80.063699123775\\
132.857425322169	81.7343174969669\\
131.053078967825	84.1310854505254\\
130.136680998998	86.9877160634017\\
128.946412870199	89.7414799271688\\
126.917153536039	91.9510186272371\\
124.274392877123	93.370783689268\\
121.311810482703	93.8429799418054\\
118.358651229063	93.3151079880705\\
115.74313962112	91.8458136834083\\
113.75599883934	89.5983869160276\\
112.618129059096	86.8226273472232\\
112.456039549671	83.8270880610198\\
113.287769963167	80.9447801977137\\
115.020870022474	78.4961505835705\\
117.462664354163	76.753450631599\\
120.341772156743	75.9104045647578\\
122.784134483309	74.1681346453331\\
124.51849525248	71.7201369889307\\
125.352306380618	68.8382062230835\\
125.193002838317	65.8423026552589\\
124.058271080448	63.06503431731\\
122.074083812713	60.8147416938688\\
119.460723388331	59.3412759919456\\
116.508343272357	58.8082621510606\\
113.544773084499	59.2749209133249\\
110.899131755537	60.6894691540389\\
108.865280993944	62.8948385475726\\
107.669173887779	65.6460895635931\\
105.794505736276	67.9881917432004\\
103.254167092547	69.5839994350804\\
100.330445013585	70.2561908670735\\
97.3482119736861	69.9300829798785\\
94.6388308561621	68.641916611493\\
92.5033432532422	66.5348235858335\\
91.09346400146	63.8867233525742\\
88.891579300369	61.8491248371836\\
87.481721249182	59.2010265784644\\
87.0205560746925	56.2366702428122\\
87.5593434964327	53.2854478499936\\
89.0382329617137	50.675315262825\\
91.2928954733277	48.6963532729541\\
94.0727659739161	47.568522228112\\
97.0688786120546	47.4171985910489\\
99.948205704481	48.2592203144206\\
102.390747042041	50.0010315208055\\
105.270081293837	50.8435101531171\\
108.266367084356	50.6930648792514\\
111.046840557549	49.566407585944\\
113.302709126941	47.5886642106968\\
114.783441775341	44.9794770239245\\
115.324588215146	42.028613966982\\
114.866040777694	39.0637936202489\\
113.458713394635	36.4142966458172\\
111.258896379728	34.3744011392012\\
108.510911825978	33.1706990361378\\
105.519991914326	32.9369215629327\\
102.618381212766	33.6990706111645\\
99.9713327093249	35.1108883153957\\
97.0073299380715	35.5742256179369\\
94.0557235244311	35.0375949931374\\
91.4445100654813	33.5606198145888\\
89.4638742013514	31.3074221682043\\
88.3339392971011	28.5283956100732\\
88.1802964348376	25.5323874165975\\
89.0200349180978	22.6523777663372\\
90.7598319539763	20.2084688106899\\
93.2063186347202	18.472299243274\\
96.0875723902092	17.6368440207746\\
99.0833461734547	17.794960608677\\
101.860670535164	18.9290693956123\\
104.110866116316	20.9131147390811\\
105.583874689915	23.5266155618683\\
107.833967899628	25.5108937034273\\
110.611175226357	26.6454885868909\\
113.606980616121	26.8043454463321\\
116.488562889687	25.9698007510627\\
118.935769951722	24.2345592300901\\
120.676694169127	21.7914068052531\\
121.517894227643	18.9117971156221\\
121.365899729602	15.9156881536765\\
120.237602313331	13.1359796804779\\
118.607905256202	10.617293283762\\
117.896610923646	7.70288347036319\\
118.182754139592	4.7165882012772\\
118.593147062943	1.74481896736249\\
118.003997423732	-1.19672517706539\\
116.480769882458	-3.78120791542733\\
114.192719006847	-5.72146668611567\\
111.394074713337	-6.80193174132516\\
108.395782522372	-6.9025776628756\\
105.530940233835	-6.01225110280025\\
103.117776284648	-4.22989058665099\\
101.424291901439	-1.75350374688367\\
100.638503460238	1.14186546409996\\
100.847593106616	4.13471802133931\\
102.028277465033	6.89282310464438\\
104.049323628153	9.10989864867501\\
105.228708761098	11.8681335641334\\
105.435214749025	14.8607588816593\\
104.645790878789	17.7547035542347\\
102.948263302324	20.227799783259\\
100.531598663136	22.0046896360835\\
97.6648684982899	22.8875325979289\\
94.6672533486382	22.7780684078919\\
91.8724468998356	21.6885511702484\\
89.5914584769584	19.7403302390046\\
88.0779886278048	17.1502549150281\\
87.5002485051279	14.2064589346325\\
87.9223387498921	11.2362412472874\\
87.3700396837142	8.28749823047458\\
85.8792016529006	5.68422968692393\\
83.61544491324	3.71586135298507\\
80.8304113271138	2.60135247814372\\
77.8338414592579	2.46477078811781\\
74.9591343323858	3.321399395264\\
72.5262111329536	5.07595960569987\\
70.805838572388	7.53318812831371\\
69.9894291019949	10.4196053620789\\
70.1677107271994	13.4141403706686\\
69.3521641451349	16.3010958644408\\
67.633264846716	18.7596616354826\\
65.8418884845662	21.1658535579466\\
64.9411758018955	24.0272373837564\\
65.0313239100936	27.0257068873034\\
66.1023301706402	29.8278709647632\\
68.0351062067333	32.1221649696667\\
70.6147453164176	33.6535215314021\\
73.5544491789592	34.2517269244404\\
76.5274318532164	33.850322319805\\
79.2032528158262	32.4939684806684\\
81.2845604854666	30.3334479548772\\
83.5784159712614	28.399865461047\\
86.3803012380949	27.3278675255896\\
89.3787501980182	27.236771529003\\
92.2402927055457	28.1367855183478\\
94.6466103290073	29.9277999417648\\
96.3300351272135	32.4105372202108\\
97.1033519522944	35.3087844729791\\
96.8806081521463	38.3003182849027\\
95.6865993146315	41.0523738290228\\
95.4253208575994	44.0407526215961\\
94.1959343008814	46.7771034527155\\
92.1351036246911	48.9569928518265\\
89.4719799367199	50.3378505399719\\
86.5028488234874	50.7658382345428\\
83.5582652566502	50.1930801687719\\
80.966316854686	48.6831785648883\\
79.0154604308483	46.4038578880821\\
76.4243373331696	44.8905508859358\\
73.4801963896693	44.3110905051337\\
70.5089681703807	44.7296956677733\\
67.8397538173662	46.1001451283239\\
65.7683965807293	48.2707596714809\\
64.5246921970584	51.0010494715402\\
64.2468078937072	53.9882406396574\\
64.9658010174083	56.9008169552209\\
66.1981137073263	59.6359425051357\\
68.2609114230162	61.8140775039866\\
70.9250192275271	63.1931776868306\\
73.8944176816303	63.6199959386005\\
76.8391600486661	63.047119166714\\
79.4320764489813	61.5382226149076\\
81.6626472965746	59.532192677988\\
84.4286583218009	58.3710332261637\\
87.422612063846	58.1839556161557\\
90.311516261098	58.9918696020214\\
92.7739557272317	60.7049735942435\\
94.5358985241691	63.1326972313066\\
95.4012428145274	66.0048940266094\\
95.2736812893999	69.0019249136875\\
94.1674307033058	71.7902691946491\\
92.205627788088	74.0596755387298\\
89.6065823587903	75.557697467332\\
86.6594402330867	76.1177622141524\\
83.6919784853501	75.6776579606761\\
81.0341208172618	74.2863870648693\\
78.0665783976272	73.8457381957784\\
75.1190703607222	74.404761089773\\
72.5190373619231	75.9014128170438\\
70.5553672279326	78.1694522012828\\
69.4462659925184	80.9568916046346\\
69.3149814943208	83.9540017400864\\
70.1760939599987	86.8277430203673\\
71.7957571828302	89.3529423560016\\
74.1554088234754	91.2055106969801\\
76.992855982878	92.1796100704408\\
79.9928275739937	92.1670152336036\\
82.8220013257425	91.1691299148518\\
85.1660343581935	89.2968276372521\\
86.7644866281766	86.7581321585433\\
87.8605909732757	83.9655464795514\\
89.8136535230581	81.6883816050686\\
92.4066626848403	80.1796690223498\\
95.3514896815345	79.6070612653781\\
98.3209033418917	80.0341958210124\\
100.984929408806	81.4136180020569\\
103.047518462	83.5920466930456\\
104.279449262227	86.3274011858805\\
104.543809062121	89.3157006474137\\
103.811215230832	92.2248478931364\\
102.163083165687	94.7315412517037\\
99.7825765522384	96.5572085397414\\
96.934246615053	97.4989675445678\\
93.9346141567695	97.4521718924887\\
91.086204158091	98.3938189725198\\
88.7055028114076	100.219297928289\\
87.0570148848793	102.725803365348\\
86.3239011527213	105.634857184762\\
86.5876217804333	108.623246880368\\
87.8188800627042	111.358937308144\\
89.8808740007738	113.537965453866\\
92.5444951770383	114.918216738874\\
95.5137853914231	115.34632856552\\
98.4588214234366	114.774731648797\\
101.052373473102	113.266936277032\\
103.006264685748	110.990476537256\\
104.103394754383	108.198291557854\\
106.057279068187	105.921820175285\\
108.650822014066	104.413999211324\\
111.595855721334	103.84236100385\\
114.565159871835	104.270419010189\\
117.228818705074	105.650612528603\\
119.290874800691	107.829590992062\\
121.954537279883	109.209769506379\\
124.923840993224	109.637798347187\\
127.61103579992	110.971581865276\\
129.710565091168	113.11447198681\\
130.989143697184	115.828369224585\\
131.304702935763	118.811726490959\\
130.622177237552	121.73305349465\\
129.017402275542	124.267749353759\\
126.66869032619	126.134171118272\\
123.837018141564	127.124929949442\\
120.837028460083	127.129936799466\\
118.002062977888	126.148635431611\\
115.00206223533	126.153604831852\\
112.170356339094	127.144295981251\\
109.821570244964	129.010637001643\\
108.21667418513	131.545263349598\\
107.53398687997	134.466557172078\\
107.849362048508	137.449937158064\\
109.127759652055	140.163922372034\\
111.227138440503	142.306962835503\\
113.91423798092	143.64094527243\\
116.12089395995	145.673352027219\\
118.872950707013	146.867589824464\\
121.864626640937	147.090967822056\\
124.763518728387	146.318666989873\\
127.247532487464	144.636496515608\\
129.040668578232	142.231360710059\\
129.943690007466	139.370491713117\\
131.736825844683	136.965355117633\\
134.220839366306	135.283182800666\\
137.119731743761	134.510878880975\\
140.111409103063	134.734252722277\\
142.863468521778	135.928485864739\\
145.07012935825	137.960889085977\\
146.48620802477	140.605644299666\\
148.53281553888	142.799132628339\\
149.744778739988	145.543422354122\\
149.987428086717	148.533587324389\\
149.233797875704	151.43737670135\\
147.567625377263	153.932133260263\\
145.174048205057	155.74064771354\\
142.319032572519	156.661963659574\\
139.319818398861	156.593708775298\\
136.509666437644	155.543469921032\\
134.200824448633	153.627947406445\\
131.390673983943	152.577684309467\\
128.391454272137	152.509382113913\\
125.536411096776	153.430633178288\\
123.14277391514	155.239077828746\\
121.476505746908	157.733776660802\\
120.722749655513	160.637537796047\\
120.965256317332	163.627717682091\\
122.177078895619	166.372072412724\\
123.00084375874	169.256757549377\\
124.726954234215	171.710439470829\\
127.163620630178	173.460491476137\\
130.040106363429	174.312468708567\\
133.036809283606	174.171710357949\\
135.820771085865	173.053855827614\\
138.082669894235	171.083106993695\\
139.571187301596	168.478429620294\\
141.833091396405	166.507692765464\\
144.617059260016	165.389863074902\\
147.613760606871	165.249142222399\\
150.490229901926	166.10116497435\\
152.926860918596	167.851262581924\\
154.652917336429	170.304980900078\\
155.476614394214	173.189685458471\\
156.868973595328	175.847002004044\\
157.310588432551	178.81431668743\\
156.752386576361	181.76192229603\\
155.256389579398	184.362297639601\\
152.988823389246	186.326501583226\\
150.201648702813	187.436280650353\\
147.20456343281	187.568321844213\\
144.330588882193	186.70795495194\\
141.899064535891	184.950781608496\\
140.180164421838	182.492050834713\\
137.748644327392	180.734865382221\\
134.874673564033	179.874472948598\\
131.877582064665	180.006474685895\\
129.090381853142	181.116204632029\\
126.822763883498	183.080358753194\\
125.326686712437	185.680696111243\\
124.7683808576	188.62828903942\\
125.209879410902	191.595627042237\\
126.602126498282	194.253006900487\\
128.396813159653	196.656987535276\\
130.881911365258	198.337556253708\\
133.781301235306	199.107985460147\\
136.772831196476	198.882672456109\\
139.524111136946	197.686650884937\\
141.729443294212	195.652810358155\\
143.600816860297	193.308034910611\\
146.138882782043	191.708583308111\\
149.061637744795	191.03216592687\\
152.044339877749	191.353935371776\\
154.75558977213	192.638138754892\\
156.894149701749	194.74209152102\\
158.222411371152	197.432030634327\\
158.59279473967	200.409085864372\\
157.964145574613	203.342484615827\\
156.406309665827	205.906302102135\\
154.092374496888	207.815674561716\\
151.279439071552	208.85845172694\\
148.280047513361	208.918770749849\\
145.427465255319	207.989931406863\\
142.428079785701	208.050267584504\\
139.615163502983	209.093076837805\\
137.301271990846	211.002489055913\\
135.743511829099	213.566341030876\\
135.114971216391	216.499752046657\\
135.485487602784	219.476779977053\\
136.813889390684	222.166639327079\\
138.952573030159	224.270455932075\\
141.663905624142	225.554474068217\\
144.646629338465	225.876027036405\\
147.569333215158	225.19938690279\\
150.107276166628	223.599732893257\\
152.890688461218	222.480507212108\\
155.887323116281	222.338279388876\\
158.764226056144	223.188850396082\\
161.201746211597	224.937713770268\\
162.929050319798	227.390554777861\\
163.754214702086	230.274838217678\\
163.585551532859	233.270087778465\\
162.44179904388	236.043493961492\\
160.450041795001	238.286894493696\\
157.8315906801	239.75101742092\\
154.877391115759	240.273180504565\\
151.915692572283	239.795367742383\\
149.275573319978	238.370673861457\\
147.250374536553	236.15740110175\\
146.06511316594	233.401473452705\\
144.039892955832	231.188237819689\\
141.399745170971	229.763621544079\\
138.438037529342	229.285927196933\\
135.483870490499	229.808234754751\\
132.865504228437	231.272503149249\\
130.87387839378	233.516023691993\\
128.326602152114	235.100758273752\\
125.399995544316	235.760242503034\\
122.852739237117	237.344993538307\\
120.967868806199	239.678923729565\\
119.954817879118	242.502700683503\\
119.926147071806	245.502565612521\\
120.885039373485	248.345197654617\\
122.724949275647	250.714749329807\\
125.241442593871	252.347938392475\\
128.154910861223	253.063298996932\\
131.097891420922	253.645448381702\\
133.686054154437	255.16251451585\\
135.631847196472	257.445934995337\\
136.719096124311	260.242011505803\\
136.827015064051	263.240099285162\\
135.943619550138	266.107118545972\\
134.167054193644	268.524555345377\\
131.694688393706	270.223843554657\\
128.801191080093	271.016198980538\\
125.808018645175	270.813592207225\\
123.047704265699	269.638529913215\\
120.826915108253	267.621556993322\\
119.392381079343	264.9867553051\\
118.903487534789	262.026865449701\\
117.468892251286	259.392121741297\\
115.248006035623	257.375278786546\\
112.487610524677	256.200436056568\\
109.494427085718	255.998128704646\\
106.601035157682	256.790830002373\\
104.128921769212	258.490459018182\\
102.352765680433	260.908168096828\\
101.469922170852	263.77531991515\\
100.701917293648	266.675369371773\\
99.0234344300079	269.161893705034\\
96.6209658911356	270.958617931902\\
93.7614443985085	271.865908762443\\
90.762589098093	271.782955393263\\
87.9030737014381	272.690246347983\\
85.5006256050543	274.486971943503\\
83.8221890363065	276.973495483603\\
83.0542630675979	279.873532637251\\
83.2821761019192	282.864849725772\\
84.480602668967	285.615071022895\\
86.5163791644061	287.818614693496\\
89.1633053441597	289.230648400417\\
92.1272834533899	289.694290238312\\
95.0789973515101	289.158034684201\\
97.6905013645699	287.681472867775\\
100.642291501885	287.145872088325\\
103.606145974707	287.610205840586\\
106.252756598142	289.022856329968\\
108.288080819398	291.226860493874\\
109.485995957113	293.977347773106\\
109.713412466758	296.968739371585\\
108.945058534405	299.868688831674\\
107.266293517152	302.355000862612\\
104.863632107287	304.151429409886\\
102.004034842266	305.058372724384\\
99.6014073028783	306.854817968715\\
97.9227186138987	309.341152663031\\
96.4393057926444	311.948728518866\\
94.1812782071346	313.923869128501\\
91.399524283404	315.047116848287\\
88.4031309310968	315.193670158499\\
85.5250271453637	314.347256240375\\
83.0849832336685	312.601931846502\\
81.3540787587608	310.15161876051\\
80.5246098127995	307.268581068559\\
78.7935761550436	304.818430516465\\
76.3533409443766	303.073456176118\\
73.4751114951539	302.227599837969\\
70.478778547616	302.374868382932\\
67.6973530916708	303.498885079535\\
65.4399467363987	305.474717224996\\
63.95741546624	308.082773870088\\
63.4144882320458	311.033220355764\\
63.3220040550989	314.031789459601\\
64.2202097958171	316.894169906979\\
66.0092980911528	319.302319715547\\
68.4904790599097	320.988671539291\\
71.3880695445426	321.765858206435\\
74.380121760966	321.547526848309\\
77.1341936268645	320.35793171991\\
80.1262443669866	320.139605035813\\
83.023833281327	320.91679744439\\
85.5050168389061	322.6031512786\\
87.2941223864026	325.011298139932\\
88.192373196458	327.873678194604\\
88.0999704388693	330.872266672146\\
87.0271798432295	333.673905485782\\
85.093192117092	335.967316049007\\
82.5128831134001	337.497683004763\\
79.572942850141	338.094967266162\\
76.600023442302	337.692801894816\\
73.9244443946251	336.33586911742\\
71.8434879475005	334.174936608768\\
70.5883684227598	331.450106793524\\
68.5401660498589	329.258117945372\\
65.8853005005021	327.861108290736\\
62.9187704319961	327.414315866911\\
59.9702118604821	327.967394762768\\
57.3672729405708	329.458893986334\\
55.399204956069	331.72308020964\\
54.2847166706404	334.508349478097\\
54.1476653633208	337.505184017471\\
55.0032879947423	340.380547667594\\
56.7565042086723	342.814897352164\\
59.2124802551601	344.537695577274\\
62.0982784721441	345.357476657868\\
65.0932379870349	345.183132412795\\
67.9791672623643	346.002714939313\\
70.4354631996342	347.725175998067\\
72.1892669331545	350.159179342934\\
73.0457445189287	353.034342808493\\
72.909734048109	356.031262631075\\
71.7963286458912	358.816987225801\\
69.8292130638783	361.082010713547\\
68.6122882018475	363.824073140475\\
67.1680127760769	366.453494124854\\
64.9397409276065	368.462101867383\\
62.1750702370177	369.626689651529\\
59.1812190339807	369.817838208713\\
56.2908757557856	369.014307099216\\
53.8252189995223	367.305392922229\\
52.0582207552265	364.880995802865\\
51.1862067629998	362.010504666638\\
50.306159931797	359.142477218558\\
48.5323261586813	356.723117058968\\
46.0618065873317	355.021329049722\\
43.1691831279788	354.226308686646\\
40.1760095356991	354.426471119954\\
37.415061425077	355.59958839213\\
35.193316526797	357.615238689395\\
33.7577942692742	360.249307412964\\
33.2680698644517	363.20893030843\\
33.7785368336609	366.165091576646\\
35.2323937460755	368.789237119776\\
37.4680337531377	370.789826175838\\
40.2337074755323	371.952071949291\\
42.4634545784045	373.958955570458\\
43.9091416843561	376.58739059644\\
44.4097447695558	379.544990088032\\
43.9093621945153	382.502516467924\\
42.4635769614034	385.13053655646\\
40.2333768082604	387.136176752628\\
37.4672690349205	388.295854259476\\
34.473564856143	388.480290166478\\
31.5859395253301	387.668965435746\\
29.1261520112793	385.952380225409\\
27.3681346408751	383.521871749542\\
26.5074943529877	380.648168228187\\
26.6398278199953	377.651129917924\\
27.7502306731691	374.864098102611\\
29.7150914753546	372.596876559483\\
};
\end{axis}
\end{tikzpicture}%

==> Cat_8p00e-01_2p00e+00.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
at={(0.766in,0.486in)},
scale only axis,
xmin=31,
xmax=570,
ymin=-18.0572580645161,
ymax=407.057258064516,
axis lines=none, xtick=\empty, ytick=\empty,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
76.5068561361825	348.231724712667\\
77.2873751261498	348.407196534153\\
78.0787777540268	348.524167298352\\
78.8762284382811	348.587985070537\\
79.676071092978	348.60386115489\\
80.4756385033759	348.577549620197\\
81.2730344412829	348.513050972014\\
82.0669782346973	348.414798106168\\
82.8564954831382	348.285713244523\\
83.6410266494847	348.129152555031\\
84.4202432914722	347.94798457249\\
85.1939753390221	347.744664274471\\
85.96216016515	347.521297962514\\
86.7248070148607	347.279698645422\\
87.4819722025624	347.021432626472\\
88.2337418471706	346.747858377373\\
88.9802198846618	346.460158850228\\
89.7215197802031	346.159368303378\\
90.4577588378911	345.846394585997\\
91.1890543369928	345.522037683352\\
91.9155209536043	345.187005190061\\
92.6372690868259	344.841925260219\\
93.3545953447068	344.487745115963\\
94.0675932029503	344.124930290041\\
94.7763497890327	343.753898412305\\
95.4809459363107	343.375025306098\\
96.1814563466017	342.988650183827\\
96.8779498220205	342.595080091815\\
97.570662901294	342.194893664071\\
98.2596474917024	341.788321616607\\
98.9449506738191	341.37557453598\\
99.6266150194094	340.956845109909\\
100.304840477043	340.532568255492\\
100.979655957462	340.102888495467\\
101.651242992035	339.668179981693\\
102.319771972629	339.228783068651\\
102.985252123764	338.784782143422\\
103.647838625283	338.336474448633\\
104.307531555077	337.883919581718\\
104.964472640836	337.427379236305\\
105.618795139941	336.967093724647\\
106.270485706723	336.503089308586\\
106.919666646702	336.035580155762\\
107.566453132877	335.564763896553\\
108.210953678089	335.090823221302\\
108.853270578185	334.613927295481\\
109.493596482026	334.134361378362\\
110.132021269712	333.652267476495\\
110.76862976053	333.167777665553\\
111.403596175774	332.681137750687\\
112.036994854543	332.19245904572\\
112.668896063126	331.701845518336\\
113.299458143665	331.209512053133\\
113.928833586647	330.715662543801\\
114.557079030432	330.220376307203\\
115.18433746203	329.723840647348\\
115.810658144983	329.22612264353\\
116.436087833329	328.727285473865\\
117.060757684108	328.227497116527\\
117.684708292104	327.726811116057\\
118.308063281568	327.225383756323\\
118.930857794381	326.723260422401\\
119.553208563592	326.220587193141\\
120.175145907402	325.717402531806\\
120.796780247078	325.213843579492\\
121.418218142752	324.71004220966\\
122.039482833923	324.206027259864\\
122.660675328424	323.701923323563\\
123.281815366138	323.19775474555\\
123.902998851861	322.693639692934\\
124.52424243886	322.189598700048\\
125.14563733109	321.685744244368\\
125.767197459652	321.182093632468\\
126.38900968762	320.67875429054\\
127.011157938565	320.175830338492\\
127.633651793579	319.673334213268\\
128.256571317401	319.171365857743\\
128.879924151068	318.669935687569\\
129.503786774243	318.169139914906\\
130.128165120377	317.668987271123\\
130.75313232879	317.169570629111\\
131.378692829874	316.670897328158\\
132.004916641479	316.173057246324\\
132.631806870814	315.676056585003\\
133.259430610044	315.179982531417\\
133.887789801297	314.684840370886\\
134.516886663807	314.190635780039\\
135.146785030729	313.697453161671\\
135.777486115118	313.20529749776\\
136.409051214704	312.714251076302\\
137.041480653115	312.224318350178\\
137.674833325719	311.735579697658\\
138.309108769042	311.248039188564\\
138.944363595119	310.761775474501\\
139.580596642818	310.276792371368\\
140.217807173456	309.793094274847\\
140.856049311683	309.310758199525\\
141.495321698498	308.829788408748\\
142.135676408828	308.350260540146\\
142.777111528578	307.872178824781\\
143.419625593132	307.395548125123\\
144.063268456716	306.920442853882\\
144.708038149449	306.446867933182\\
145.353982650604	305.974896672194\\
146.001099531561	305.504534131464\\
146.649434956357	305.035852617139\\
147.298986077022	304.568857398622\\
147.949750514828	304.103554436561\\
148.601772474569	303.640015256367\\
149.255049178261	303.178246089465\\
149.909578304459	302.718253866103\\
150.565357969176	302.260046204197\\
151.222386707768	301.803631399198\\
151.880706432076	301.349080647773\\
152.54031526543	300.896402572921\\
153.201211738176	300.445606485712\\
153.863394770707	299.996702377045\\
154.526904232201	299.5497611401\\
155.191738623001	299.104793146883\\
155.857896819971	298.661809460759\\
156.525378060416	298.220821829887\\
157.194220195124	297.781900990628\\
157.864422025523	297.345059122016\\
158.535982698534	296.910309100237\\
159.208901691128	296.47766449356\\
159.883214838036	296.047196012142\\
160.558921156796	295.618917701152\\
161.236019978376	295.192844310808\\
161.914510932157	294.768991292617\\
162.594393931371	294.347374796262\\
163.275702528013	293.928065881518\\
163.958436129696	293.511081222112\\
164.642594409543	293.09643820415\\
165.328177291732	292.684154924062\\
166.015184937359	292.274250187106\\
166.70361773061	291.866743506395\\
167.393476265177	291.46165510243\\
168.084761330916	291.05900590312\\
168.777473900677	290.658817544264\\
169.471615117318	290.261112370473\\
170.167186280832	289.865913436525\\
170.864188835591	289.473244509117\\
171.562624357654	289.08313006902\\
172.262494542134	288.695595313589\\
172.963801190575	288.310666159641\\
173.666498241693	287.92828110512\\
174.370588458796	287.548467402635\\
175.076099882996	287.171300172391\\
175.783034514012	286.796807283909\\
176.491394400237	286.425017323821\\
177.201181626108	286.055959599906\\
177.912352735572	285.689575690104\\
178.624910634622	285.325896211052\\
179.338858221349	284.964952485463\\
180.054198373813	284.606776547495\\
180.770933937686	284.251401148307\\
181.489067713683	283.898859761779\\
182.208559238404	283.549097697191\\
182.929411964044	283.202149703386\\
183.651629256822	282.858051242257\\
184.375214384359	282.516838495444\\
185.100170502729	282.178548371096\\
185.826459388147	281.843129166107\\
186.55408471363	281.51061904565\\
187.283050000759	281.181056895284\\
188.013358606298	280.85448232839\\
188.744974014054	280.530845945355\\
189.477899992227	280.21018860488\\
190.212101186034	279.89246194148\\
190.94758171955	279.577708043089\\
191.68430734026	279.265879568468\\
192.422244706005	278.95692959186\\
193.161398756316	278.650901913867\\
193.901737157401	278.347750618965\\
194.643228433986	278.047430209479\\
195.385878218899	277.74998615688\\
196.129655958333	277.455373958246\\
196.874531908767	277.163549529034\\
197.620512283735	276.874559970566\\
198.367568180706	276.588362176693\\
199.115705899342	276.305004364003\\
199.864897333933	276.024444395392\\
200.615115121669	275.746640547032\\
201.366365977363	275.471642611534\\
202.11862326336	275.199409818068\\
202.871861044948	274.929901807093\\
203.626086359196	274.663169911139\\
204.381241995112	274.399083372591\\
205.137283356576	274.137543319579\\
205.894187350112	273.878510330614\\
206.651931500346	273.621945421138\\
207.410524542955	273.367901427224\\
208.169944544052	273.116340257375\\
208.930170155109	272.867224249066\\
209.691180596978	272.620516167147\\
210.452984961375	272.376270623316\\
211.215562936511	272.134451244304\\
211.978894750661	271.895022076021\\
212.742961157462	271.65794758148\\
213.507771483213	271.423284076873\\
214.273306882313	271.190996857562\\
215.039549008267	270.961051627856\\
215.806480000144	270.733414498588\\
216.574082469388	270.508051984478\\
217.342339486935	270.284931001308\\
218.11123457067	270.064018862903\\
218.880725687993	269.845191882061\\
219.650797762132	269.628418192997\\
220.421436112598	269.413666315607\\
221.192626444125	269.200905151431\\
221.964354835895	268.9901039795\\
222.736607731052	268.7812324521\\
223.509371926501	268.574260590454\\
224.282634562975	268.369158780331\\
225.056383115375	268.16589776759\\
225.830605383371	267.96444865367\\
226.605289482254	267.764782891022\\
227.380423834044	267.566872278512\\
228.155997158839	267.370688956774\\
228.931998466398	267.176205403543\\
229.708417047962	266.983394428956\\
230.485242468294	266.792229170836\\
231.262464557942	266.602683089966\\
232.040073405715	266.41472996534\\
232.818059351371	266.228343889424\\
233.596412978499	266.043499263407\\
234.375125107609	265.860170792447\\
235.154186789407	265.67833348094\\
235.933589298258	265.497962627778\\
236.713324125835	265.319033821632\\
237.493382974936	265.141522936243\\
238.273757753485	264.96540612573\\
239.054440568685	264.790659819919\\
239.835423721349	264.61726071969\\
240.616699700378	264.445185792349\\
241.398261177392	264.274412267026\\
242.180101001518	264.104917630093\\
242.962212194315	263.936679620616\\
243.744587944843	263.769676225836\\
244.52724065502	263.603975630665\\
245.310163520608	263.439556223079\\
246.093349901323	263.276396635151\\
246.876793316234	263.114475738782\\
247.660487439278	262.953772641457\\
248.444426094904	262.794266682042\\
249.228603253837	262.635937426596\\
250.013013028953	262.478764664227\\
250.797649671269	262.322728402976\\
251.582507566044	262.16780886573\\
252.367598770541	262.014076041311\\
253.152917649431	261.861510508601\\
253.938458699875	261.710093059255\\
254.724216547858	261.559804693853\\
255.510185944623	261.41062661808\\
256.296361763197	261.26254023894\\
257.082755698832	261.115616538327\\
257.869362591488	260.969837271639\\
258.65617740176	260.825184394625\\
259.443195207603	260.681640059819\\
260.230411201149	260.539186613009\\
261.017820685603	260.397806589729\\
261.805419072229	260.257482711787\\
262.593217649821	260.118287120704\\
263.381211783962	259.98020287813\\
264.16939694775	259.843213232246\\
264.957768718947	259.707301614495\\
265.746322777193	259.572451636356\\
266.535054901299	259.438647086135\\
267.323975970253	259.305961103288\\
268.113081707022	259.174377817631\\
268.902367933535	259.043881537066\\
269.691830568108	258.914456744577\\
270.481465622941	258.786088095265\\
271.271269201676	258.658760413408\\
272.061251749741	258.532547867046\\
272.851409305008	258.407435627553\\
273.641737996813	258.283409037705\\
274.432234043634	258.160453608942\\
275.222893750817	258.038555018662\\
276.013713508378	257.917699107531\\
276.804703302606	257.797961114757\\
277.59585944768	257.679327237505\\
278.387178342609	257.5617838394\\
279.178656469117	257.44531744805\\
279.970290389585	257.329914752591\\
280.762076745045	257.215562601257\\
281.554012253231	257.102247998976\\
282.346093706675	256.989958105\\
283.138317970855	256.878680230547\\
283.930694424108	256.768491268784\\
284.723219844053	256.659378893098\\
285.51589108169	256.551330933445\\
286.308705059617	256.444335374208\\
287.101658770284	256.338380352068\\
287.894749274299	256.23345415391\\
288.687973698768	256.129545214753\\
289.481329235691	256.026642115706\\
290.27482465714	255.924823294278\\
291.068457055561	255.82407770934\\
291.862223588775	255.724394471718\\
292.656121478406	255.625762842348\\
293.450148008353	255.528172230471\\
294.244300523299	255.43161219184\\
295.038576427255	255.336072426966\\
295.832973182146	255.241542779383\\
296.627488306428	255.148013233939\\
297.422129867391	255.055564068166\\
298.216895270748	254.964185666324\\
299.011781979167	254.873868561299\\
299.806787510917	254.784603433114\\
300.601909438533	254.696381107468\\
301.397145387521	254.609192554294\\
302.192493035092	254.523028886358\\
302.987950108931	254.437881357872\\
303.783523969332	254.353832025471\\
304.579212216391	254.270872572833\\
305.375012500852	254.188994833771\\
306.170922522873	254.108190791077\\
306.966940030816	254.028452575413\\
307.763062820067	253.94977246421\\
308.55928873188	253.872142880621\\
309.355624418574	253.795647597333\\
310.152067576612	253.720279503223\\
310.948615948094	253.646031642875\\
311.745267319578	253.572897215778\\
312.542019520923	253.500869575552\\
313.33887042416	253.429942229207\\
314.135817942383	253.360108836436\\
314.93286794471	253.291455050069\\
315.730018178694	253.223975037851\\
316.527266432148	253.157663131633\\
317.324610531986	253.092513826944\\
318.122048343083	253.028521782601\\
318.919577767158	252.965681820361\\
319.71719674167	252.903988924606\\
320.51490323873	252.843438242068\\
321.312702160959	252.784117765294\\
322.110591288274	252.72602320095\\
322.908568433645	252.669150431247\\
323.706631441923	252.613495513988\\
324.50477818868	252.55905468265\\
325.303006579072	252.505824346514\\
326.101314546694	252.453801090837\\
326.899700052466	252.40298167708\\
327.698161083518	252.353363043174\\
328.496695652082	252.304942303838\\
329.2953017944	252.257716750942\\
330.093977569633	252.211683853929\\
330.892726340428	252.166935437113\\
331.691545931774	252.12346960926\\
332.490434188578	252.081284672851\\
333.289388974424	252.040379124866\\
334.088408170338	252.000751657627\\
334.887489673552	251.962401159708\\
335.686631396267	251.925326716886\\
336.485831264414	251.889527613172\\
337.285087216413	251.855003331884\\
338.084397201931	251.821753556798\\
338.883759180627	251.789778173351\\
339.683171120902	251.759077269916\\
340.482630998633	251.729651139135\\
341.282136795903	251.701500279326\\
342.081686499722	251.674625395955\\
342.881278100734	251.649027403175\\
343.680909591916	251.624707425438\\
344.480578967264	251.60166679918\\
345.280284220457	251.579907074579\\
346.080023343518	251.559430017382\\
346.879794325448	251.540237610819\\
347.679595150845	251.522332057586\\
348.479421763592	251.505618117638\\
349.279272431678	251.490098063931\\
350.079145416817	251.47577437857\\
350.879038973197	251.462649754922\\
351.678951346211	251.45072709981\\
352.478880771163	251.440009535786\\
353.27882547195	251.430500403493\\
354.078783659719	251.422203264113\\
354.878753531496	251.415121901899\\
355.678733268785	251.409260326809\\
356.478721036142	251.404622777219\\
357.278714979706	251.401213722742\\
358.078713225707	251.399037867137\\
358.878713755176	251.397999921295\\
359.678714948929	251.398104624971\\
360.478715167122	251.399356942846\\
361.278712747856	251.401762067609\\
362.078706005736	251.405325423147\\
362.878693230398	251.410052667832\\
363.678672684985	251.415949697923\\
364.478642604593	251.423022651079\\
365.278602241141	251.431175872911\\
366.078550064733	251.440415505453\\
366.878484517372	251.450747923404\\
367.67840401148	251.462179737837\\
368.478306928368	251.474717800025\\
369.278193372446	251.488265936968\\
370.078061943663	251.502830968908\\
370.877911211352	251.518419947466\\
371.677739712767	251.535040159666\\
372.477545951572	251.55269913209\\
373.277328396278	251.571404635165\\
374.077088062645	251.591059825305\\
374.876823623732	251.611672405844\\
375.67653371847	251.633250315237\\
376.476219924299	251.655696019361\\
377.275881070473	251.679017346791\\
378.075515953584	251.70322235183\\
378.875126674927	251.728212717755\\
379.674712207699	251.753996343041\\
380.474271494325	251.780581341738\\
381.27380712238	251.807868515736\\
382.073318197537	251.835865773853\\
382.872803796967	251.864581229421\\
383.672266956887	251.893914696926\\
384.471706904557	251.923874031276\\
385.271122841356	251.954467279779\\
386.07051394175	251.98570268671\\
386.869879352217	252.017588698006\\
387.669222670829	252.050023729484\\
388.468543184359	252.083015910271\\
389.267840154602	252.116573558136\\
390.067112817372	252.150705184278\\
390.86636038146	252.185419498256\\
391.665582027547	252.220725413083\\
392.464776907063	252.256632050478\\
393.263944141001	252.293148746296\\
394.063082818666	252.330285056119\\
394.862197361465	252.367937066574\\
395.661286997655	252.406113950294\\
396.460350927354	252.444825086198\\
397.259388321376	252.484080065188\\
398.058398320012	252.523888696041\\
398.85738003176	252.564261011487\\
399.656332531985	252.605207274495\\
400.455254861528	252.646737984767\\
401.254146025241	252.688863885452\\
402.053004990452	252.731595970085\\
402.851830685361	252.774945489762\\
403.650615458514	252.819042566424\\
404.449357890858	252.863899973942\\
405.248056508551	252.909530802764\\
406.046709780551	252.955948468966\\
406.845316116091	253.003166723606\\
407.643873862039	253.051199662421\\
408.442381300107	253.100061735851\\
409.240836643942	253.149767759422\\
410.039238036053	253.200332924498\\
410.837575595422	253.25189603195\\
411.635846943789	253.30447417372\\
412.434049606849	253.358084892094\\
413.23218100982	253.412746193025\\
414.030238472774	253.46847655994\\
414.828219205736	253.52529496804\\
415.626120303524	253.583220899121\\
416.423938740319	253.642274356934\\
417.221671363947	253.702475883106\\
418.01930499679	253.763975019947\\
418.816835709706	253.826794694517\\
419.614259407172	253.890958467148\\
420.411571819215	253.956490550887\\
421.208768492909	254.023415831658\\
422.005844783408	254.091759889169\\
422.802807418494	254.161416724087\\
423.599651933199	254.232411998722\\
424.396373666403	254.30477208921\\
425.192967751035	254.378524108592\\
425.989429103723	254.453695930758\\
426.785752413859	254.530316215311\\
427.581918728533	254.608550956167\\
428.377921551428	254.688431956587\\
429.17375409085	254.769991937136\\
429.969409244449	254.853264565777\\
430.764879583068	254.938284489126\\
431.560172634173	255.024947068691\\
432.355281065458	255.113287405659\\
433.150197201057	255.203341626871\\
433.944913003264	255.295146919926\\
434.739436950917	255.388598016338\\
435.533761072486	255.483732622916\\
436.327877014471	255.580589562675\\
437.121794162271	255.679062661195\\
437.915504210149	255.779191284303\\
438.708998448361	255.881015975386\\
439.502267740639	255.984578498519\\
440.295322390457	256.089772039863\\
441.088153270638	256.196638997325\\
441.880750800521	256.305223062329\\
442.673104919949	256.41556926894\\
443.465226824876	256.527570233019\\
444.257106417014	256.641271737254\\
445.048733085281	256.756720993818\\
445.840118919842	256.873809703125\\
446.631276964591	256.992427768592\\
447.422221203863	257.112463179291\\
448.212941909829	257.233962343093\\
449.003453996527	257.356811497021\\
449.793773314101	257.480894704158\\
450.583916634707	257.606093710202\\
451.373875180693	257.732453300199\\
452.163666668022	257.859852864773\\
452.953309730314	257.988169149163\\
453.742823902451	258.117276077012\\
454.532201445414	258.247215730731\\
455.321462855174	258.37785890174\\
456.110629520715	258.509073143339\\
456.899694342501	258.640898415244\\
457.688679688409	258.773198495887\\
458.477608806284	258.905833432748\\
459.266475303058	259.038840281628\\
460.055272524052	259.172257326158\\
460.844024847138	259.30593951829\\
461.632725874771	259.439923982651\\
462.421401032451	259.574060612102\\
463.210044213836	259.708385085471\\
463.998681915424	259.842741697986\\
464.787308358541	259.977164348149\\
465.575951132646	260.111491123192\\
466.364638726961	260.245554459781\\
467.153406271412	260.379146572168\\
467.9422839371	260.512086830548\\
468.731302585105	260.644187734733\\
469.520499455095	260.775219670863\\
470.309906453726	260.904979643587\\
471.09955583757	261.033256308461\\
471.889480078442	261.159829362502\\
472.679676891194	261.284689418512\\
473.470178885891	261.407602497634\\
474.261018534124	261.52832396059\\
475.052227945501	261.646597712577\\
475.843838606545	261.762155345955\\
476.635881075896	261.874715215969\\
477.428384628685	261.983981444585\\
478.221376841891	262.089642847337\\
479.014887201071	262.191339870309\\
479.808937798227	262.288728864361\\
480.603547263504	262.38144756322\\
481.398733189151	262.469084858537\\
482.194504213315	262.55123972114\\
482.990862823324	262.627488662776\\
483.787804194884	262.69738415358\\
484.585292597004	262.760733741488\\
485.383288480528	262.817333071126\\
486.181729826767	262.867256244168\\
486.980557303318	262.910563998498\\
487.779712744962	262.947326359472\\
488.579139412772	262.977622993645\\
489.378782259193	263.001543560265\\
490.178588197534	263.01918805994\\
490.978506440588	263.030662543857\\
491.778488537635	263.036093536531\\
492.578488923863	263.035618998311\\
493.378465184453	263.029388631275\\
494.17837823517	263.017559089485\\
494.97817697072	262.999592420993\\
495.77780786352	262.975276878166\\
496.577197742682	262.944025906555\\
497.376256521783	262.905220475732\\
498.174874412455	262.858207175483\\
498.972945234183	262.802675734313\\
499.770319857793	262.737910938263\\
500.566820185355	262.663158084952\\
501.362234687321	262.577621410927\\
502.156313367947	262.480462813197\\
502.948818762508	262.371211107283\\
503.73942216774	262.2489532539\\
504.527739755361	262.112732479295\\
505.313407127824	261.961976088341\\
506.096129475404	261.796608536441\\
506.875608537387	261.616572197063\\
507.651543750132	261.421828190684\\
508.423633475769	261.212357121809\\
509.191576302306	260.988159711183\\
509.955072404201	260.749257311246\\
510.713824950743	260.495692294177\\
511.467598735238	260.227689090869\\
512.216121919025	259.945352998846\\
512.959131475374	259.648810565114\\
513.69637460536	259.338209255742\\
514.427610105895	259.013716976798\\
515.152609673712	258.675521451654\\
515.871266139473	258.324048179494\\
516.583399812483	257.959540019274\\
517.288848283038	257.582256289445\\
517.987603234771	257.192715450479\\
518.679559343389	256.791221637344\\
519.364631179863	256.378090777179\\
520.042753490632	255.953649201723\\
520.714057532773	255.518503946574\\
521.378539065862	255.073010071089\\
522.036409863438	254.617810658063\\
522.687725412592	254.153280208592\\
523.332560572159	253.679795159936\\
523.971232206936	253.198028609926\\
524.603869705884	252.708365202776\\
525.230619333442	252.211187816446\\
525.851395218261	251.706571386125\\
526.465793064082	251.194208507163\\
527.073700341282	250.674161233509\\
527.674992870519	250.14647978541\\
528.269216429211	249.610850463481\\
528.856214727041	249.067312609747\\
529.435816552517	248.515894333002\\
530.007509650672	247.956280729321\\
530.571413522943	247.388819013647\\
531.127323086156	246.813523502189\\
531.675014407685	246.230398664445\\
532.214243251113	245.639439607808\\
532.744743519195	245.040632618924\\
533.266225585998	244.433955776966\\
533.778374510649	243.819379656569\\
534.281263832234	243.197203916633\\
534.774550490833	242.567387605361\\
535.257861975201	241.929884417168\\
535.730794165316	241.284643809468\\
536.1929090401	240.631612314687\\
536.644221372028	239.971069006311\\
537.084250835762	239.302956480789\\
537.512998691774	238.627548793302\\
537.930473944583	237.945115884951\\
538.336692595833	237.25592312428\\
538.731676882652	236.560230907745\\
539.11545450626	235.858294318221\\
539.487460637881	235.150048830246\\
539.847087212752	234.435437780138\\
540.194310887086	233.714718736769\\
540.528464214465	232.987847519514\\
540.849495011208	232.255086007487\\
541.156671734071	231.516409718334\\
541.449211694837	230.77181549071\\
541.726994908029	230.021591076113\\
541.989167267078	229.265769778959\\
542.235571023905	228.504661796415\\
542.465278325182	227.738349378691\\
542.678092187138	226.967174677721\\
542.873010916325	226.191283679152\\
543.049798938098	225.411061825134\\
543.207383993555	224.626735942701\\
543.345495723384	223.83874781896\\
543.462999373889	223.047424232396\\
543.559598049837	222.253277636426\\
543.634998941058	221.456838800524\\
543.688014176538	220.658597300648\\
543.718344202415	219.85917238827\\
543.725702009927	219.059206165575\\
543.708894361115	218.25938269039\\
543.667659893791	217.460446021397\\
543.601763057534	216.663164588478\\
543.511918651226	215.868225563661\\
543.397943885539	215.076386048582\\
543.26059538935	214.28826457949\\
543.100636741466	213.504419387329\\
542.917937668529	212.725560543874\\
542.713274697511	211.952182814171\\
542.486545548	211.184984057258\\
542.237674757147	210.424679273133\\
541.967451532499	209.671698901632\\
541.675826081162	208.926746136049\\
541.363576584425	208.190199956469\\
541.031453122783	207.462399142124\\
540.679418498551	206.744017879248\\
540.308584894802	206.035157913895\\
539.919671013115	205.336054200829\\
539.513356458745	204.646918155529\\
539.089615674107	203.968358098805\\
538.649518344929	203.30029048145\\
538.194113942116	202.642561944749\\
537.723991996384	201.995271166213\\
537.240136163642	201.358181277023\\
536.743496928037	200.731005494974\\
536.234988168317	200.113414342556\\
535.715047068502	199.505416611125\\
535.184073260645	198.907029777525\\
534.642867760305	198.317880736651\\
534.091760270331	197.73798374644\\
533.531481970276	197.166942408022\\
532.962728276438	196.604342000536\\
532.386159324616	196.049753661556\\
531.802400846679	195.502738103583\\
531.212045353557	194.962848881276\\
530.615653548294	194.429635232987\\
530.013755903816	193.902644525998\\
529.407259001909	193.380953537619\\
528.796629383571	192.864105931112\\
528.182309000905	192.351650619479\\
527.564717099491	191.843142780623\\
526.944252049996	191.338144660653\\
526.32129311566	190.836226196212\\
525.696580780208	190.336491789923\\
525.070453545348	189.838531284683\\
524.443236397968	189.341944304186\\
523.815242250857	188.846340298404\\
523.186773290287	188.351338535611\\
522.558122233535	187.856568054827\\
521.929573499889	187.361667590582\\
521.301404298907	186.866285480183\\
520.67388563981	186.370079562079\\
520.04728326581	185.872717072643\\
519.421858517016	185.373874547451\\
518.797869125354	184.87323773219\\
518.175569944647	184.370501507356\\
517.555213618686	183.865369830175\\
516.937051189825	183.357555696475\\
516.321332650264	182.846781124593\\
515.708307437886	182.332777162898\\
515.098224878185	181.815283921965\\
514.491334573495	181.294050632012\\
513.887886740493	180.768835725756\\
513.287808933342	180.239773715512\\
512.691357389857	179.706626885822\\
512.098789573472	179.169166776476\\
511.51036437147	178.627174370419\\
510.926026902948	178.080777344562\\
510.345730006577	177.530090955186\\
509.769745651421	176.974895484746\\
509.198038204278	176.415296893746\\
508.630579803112	175.851390029545\\
508.067656156802	175.282956253848\\
507.509251351246	174.710082740384\\
506.955659520042	174.132556919234\\
506.406877232383	173.550458997244\\
505.863183845568	172.963605104411\\
505.325168589688	172.371541277433\\
504.792829488991	171.774368711911\\
504.266173840545	171.172177862213\\
503.745218197477	170.565049202205\\
503.229988374094	169.953053923396\\
502.72051947395	169.336254578144\\
502.216510874957	168.714985453712\\
501.71800944095	168.08928879124\\
501.225071102256	167.459200077104\\
500.737760946648	166.824748498203\\
500.256153337341	166.185957370624\\
499.780866732468	165.542449299545\\
499.311984333753	164.8942600596\\
498.849230502485	164.24168141566\\
498.392701200282	163.584733174638\\
497.942126852547	162.923686464812\\
497.497238089255	162.258800020412\\
497.058146951306	161.590070651785\\
496.624591056485	160.917739422269\\
496.196309026024	160.242036455934\\
495.773429013837	159.562939635271\\
495.3556970547	158.880664025961\\
494.942860684229	158.195415072551\\
494.535063781591	157.507155177366\\
494.13206138872	156.816076984509\\
493.734008980331	156.122135864776\\
493.341069993831	155.425286562169\\
492.953012702884	154.725707019324\\
492.570012322697	154.023346209791\\
492.192252339775	153.318153049402\\
491.819924905772	152.610076584454\\
491.452817832854	151.899279570185\\
491.091135899675	151.185706744295\\
490.735093043322	150.469303587382\\
490.384912818345	149.75001657305\\
490.040828870533	149.027793452426\\
489.703085424436	148.30258357668\\
489.371937783212	147.574338261467\\
489.047216993439	146.843204615508\\
488.729194173728	146.109132762174\\
488.417709299192	145.372262914243\\
488.113049799818	144.632545002174\\
487.815065033193	143.890113133925\\
487.52405928536	143.144918088992\\
487.239891782865	142.39708867601\\
486.962884258141	141.646577628942\\
486.692906326836	140.89350929389\\
486.430297797474	140.137839550497\\
486.174939226929	139.379689168751\\
485.927189158747	138.61901847474\\
485.687570493608	137.855747293277\\
485.456752076149	137.089768925815\\
485.235104696659	136.321086650393\\
485.02252157393	135.549848413898\\
484.819391845521	134.776066587375\\
484.625620403603	133.999888366842\\
484.441114887305	133.221455507632\\
484.265785929815	132.440904574885\\
484.100052591891	131.658260043344\\
483.943837537145	130.873660235277\\
483.797066807005	130.087239002719\\
483.660182839895	129.299036755902\\
483.533123696639	128.509191216227\\
483.416348476101	127.717759886049\\
483.30980699931	126.924886052246\\
483.21397418968	126.130646746186\\
483.128811133967	125.33519262638\\
483.054807367011	124.538622826969\\
482.992501798541	123.741052755391\\
482.942383673709	122.942624188402\\
482.904420071985	122.143525466065\\
482.878580798036	121.343942865521\\
482.864838481115	120.54406090425\\
482.863168648475	119.7440626449\\
482.873549773266	118.944130000476\\
482.895963297374	118.144444038762\\
482.930393629642	117.345185284854\\
482.976828119836	116.546534020752\\
483.03525700874	115.748670580983\\
483.105153475135	114.951729875783\\
483.186517434576	114.155878187487\\
483.278836488223	113.361222792975\\
483.382121550124	112.567918185834\\
483.49587647594	111.77604709746\\
483.619616351241	110.985674750378\\
483.753372822297	110.196935750302\\
483.896678932938	109.409875801849\\
484.04907971049	108.624526193828\\
484.210132139704	107.84090503608\\
484.379898818372	107.059125477224\\
484.557954973099	106.279192140586\\
484.743887654338	105.501098931593\\
484.937295420579	104.724830009253\\
485.137787957139	103.950360676994\\
485.344985640131	103.177658196099\\
485.558519054708	102.406682525493\\
485.778028475283	101.637386991855\\
486.003163314199	100.869718894245\\
486.233581544173	100.10362004745\\
486.468949098786	99.3390272682641\\
486.708939254382	98.5758728088359\\
486.953231995866	97.8140847410862\\
487.201360596658	97.0535374373942\\
487.453011991035	96.2941484860861\\
487.70787813546	95.5358324226521\\
487.966121314846	94.7786597449156\\
488.227441073655	94.0225433601968\\
488.491540792687	93.2673934797336\\
488.758126965714	92.5131177901618\\
489.026908463545	91.7596215991145\\
489.29759578355	91.0068079579935\\
489.569900282231	90.2545777648772\\
489.843533388051	89.5028298504763\\
490.118205791298	88.7514610500401\\
490.394097987714	88.0005392836095\\
490.670920664224	87.2499600345763\\
490.94838235135	86.4996167694947\\
491.226665642627	85.7495778284798\\
491.505477261776	84.9997351221496\\
491.784520228472	84.2499784776892\\
492.063977583277	83.500376189815\\
492.344035841533	82.7509981976847\\
492.624395316223	82.0017328454738\\
492.905244396549	81.2526508759153\\
493.186279283546	80.5036385961139\\
493.467690082785	79.7547674689898\\
493.749168001018	79.0059215672986\\
494.030904675316	78.2571729784829\\
494.312585350871	77.5084033210569\\
494.594402973976	76.7596851964367\\
494.876035756735	76.0108975239507\\
495.157677682561	75.2621132904273\\
495.438998731331	74.5132084431742\\
495.720193586045	73.7642562041316\\
496.000922639022	73.0151292446226\\
496.281380850134	72.2659008452463\\
496.561217477314	71.5164400626402\\
496.840627224126	70.766820028272\\
497.119246431761	70.0169058067509\\
497.396697043922	69.2665584470047\\
497.673164374123	68.5158482380954\\
497.948252416093	67.7646315106739\\
498.222142767892	67.012977283288\\
498.494418543653	66.2607366939473\\
498.765256112579	65.5079770951778\\
499.034214205935	64.7545439221211\\
499.301462022192	64.0005024067435\\
499.56652968125	63.2456917428739\\
499.829576706673	62.4901745262941\\
500.090099454096	61.7337831592292\\
500.347561972848	60.976344677572\\
500.602088663136	60.2179146109539\\
500.853807905595	59.4585481480664\\
501.102126134017	58.6980627377017\\
501.34714879363	57.9365091294885\\
501.588984221341	57.1739374097317\\
501.826966372255	56.4101543923257\\
502.061172414272	55.6452050268927\\
502.291680310712	54.8791331559596\\
502.517730653927	54.1117341436782\\
502.739357975918	53.3430460848222\\
502.956593767344	52.5731054295984\\
503.168555088861	51.801696070188\\
503.375211242536	51.0288485847707\\
503.576521591357	50.254591427886\\
503.771434708364	49.4786991168592\\
503.959818204269	48.7011956378159\\
504.141517349242	47.9221029461984\\
504.315242910271	47.1411935847336\\
504.480700266925	46.3584906625027\\
504.637549921233	45.5740174716001\\
504.785400169287	44.7877984783077\\
504.923798280793	43.9998606863744\\
505.052219820767	43.2102355162729\\
505.17005564396	42.4189614045256\\
505.276595956303	41.6260874151953\\
505.371010657849	40.8316782855874\\
505.452324944152	40.0358215221701\\
505.519388829957	39.2386374554603\\
505.570838849225	38.440293609443\\
505.605049657447	37.6410254307209\\
505.620072602911	36.8411664981667\\
505.613557562658	36.0411930266771\\
505.582653565093	35.2417901597009\\
505.523883276406	34.4439517964215\\
505.432987166323	33.6491323843033\\
505.304737121489	32.8594793423525\\
505.135687843626	32.0775443436042\\
504.918402305819	31.3076177265672\\
504.643913509573	30.5561818335994\\
504.305142096975	29.8314515869221\\
503.896099642059	29.1439312087146\\
503.40964936264	28.5088200956395\\
502.843076459726	27.944023542977\\
502.201504578171	27.4661265656625\\
501.493996520388	27.092720154079\\
500.735936781567	26.8370926275257\\
499.946887116269	26.7051811967586\\
499.147051417895	26.688968380386\\
498.352252644129	26.780044771255\\
497.573204472699	26.9619347003501\\
496.815596016187	27.2188966164101\\
496.081715914159	27.5373616780897\\
495.371841735219	27.906250075472\\
494.685193785672	28.3167553653529\\
494.020517320463	28.7619577869874\\
493.376411756467	29.236434363919\\
492.751505030532	29.7359256886747\\
492.146134393146	30.2589231944187\\
491.55908079538	30.802400951987\\
490.989289311827	31.3639502952275\\
490.434397326683	31.9402270381624\\
489.893639833553	32.5297873262161\\
489.364924530793	33.1301706439848\\
488.846301635043	33.7392932027809\\
488.337419233272	34.3565765257378\\
487.836585956272	34.9804082564834\\
487.342240446011	35.609393563247\\
486.854334592377	36.2433871575613\\
486.371498314483	36.8812500961269\\
485.893810149577	37.5229774656205\\
485.420050272401	38.1676103676898\\
484.949083970833	38.8142870585037\\
484.48113261319	39.4631487745405\\
484.015165076881	40.1134365990987\\
483.550216240953	40.7644531731072\\
483.086589639999	41.4164120480039\\
482.623390676002	42.0686748166975\\
482.160941365615	42.7214692981376\\
481.698403261783	43.3742008679133\\
481.23498201336	44.026305726193\\
480.771027450837	44.6780312540037\\
480.305783372024	45.3288368677001\\
479.838529575611	45.9782010870948\\
479.369622361538	46.6263723794906\\
478.898367212905	47.2728386079867\\
478.425104948677	47.917836925008\\
477.949161916759	48.5608596540578\\
477.469891484191	49.2014061802177\\
476.987623186446	49.8396986591827\\
476.501724378512	50.4752317803997\\
476.012501431989	51.1082095906859\\
475.519333292457	51.7381184617727\\
475.021621386515	52.36444334425\\
474.519651489525	52.9873608526296\\
474.012833444101	53.6063402291567\\
473.50142588539	54.2215331327489\\
472.985658189532	54.8330751866169\\
472.464935225643	55.4404034295163\\
471.939462338667	56.0436266425974\\
471.409418297708	56.6428372186006\\
470.874203559333	57.2374338748138\\
470.333974655258	57.8274785603755\\
469.788863111018	58.4130154115619\\
469.238265301058	58.9933963652746\\
468.682291637095	59.5686296090527\\
468.121028336162	60.1387028559229\\
467.553868642855	60.7029101600783\\
466.980878759362	61.2611955648614\\
466.40210110665	61.8134784891886\\
465.817555240578	62.3596525733807\\
465.227238574778	62.899584267087\\
464.63112693428	63.4331111285057\\
464.02984934426	63.9608092046209\\
463.423342792893	64.4824889942898\\
462.812201361012	64.9987313308355\\
462.19632765025	65.5093188083536\\
461.576285347537	66.0148359125717\\
460.951946441628	66.5150368025974\\
460.323166832498	67.0096439224008\\
459.690469606811	67.4992296865199\\
459.053682659683	67.9834841483389\\
458.413306587313	68.4629823086733\\
457.769143347261	68.9373805801671\\
457.121673947459	69.4072564958667\\
456.470675908858	69.8722312839731\\
455.816613195125	70.3328851305274\\
455.159239840504	70.7888020884031\\
454.498293390401	71.2395234989714\\
453.834210061133	71.6856101852103\\
453.166701940598	72.1265556567534\\
452.496190241582	72.5629202535538\\
451.822360903256	72.9941441196299\\
451.145620895538	73.420785610602\\
450.465628630374	73.8422242409916\\
449.782777046267	74.2590140128848\\
449.096694872588	74.6704641931423\\
448.406985849233	75.0758053617665\\
447.714009807055	75.4755355268125\\
447.017333219622	75.868780656989\\
446.317295346721	76.2560105323758\\
445.613420732238	76.6362216934141\\
444.906024650231	77.0098401927618\\
444.194584050836	77.3756984623566\\
443.478538712791	77.7324603910486\\
442.758145963815	78.080360214457\\
442.032788683618	78.4177869709127\\
441.302685068409	78.7448171086208\\
440.567160008953	79.0594643505081\\
439.826390924892	79.361558978094\\
439.079654682623	79.6485868241369\\
438.327098323569	79.9199886044777\\
437.567990050375	80.172485395536\\
436.801651888333	80.402106434053\\
436.028337230448	80.6070074829378\\
435.247651455404	80.7817350439654\\
434.459617383518	80.9195838796037\\
433.665011146701	81.0123250697907\\
432.865897459813	81.0499723190577\\
432.066285065514	81.0250721416104\\
431.271491804356	80.9339476554706\\
430.487647287696	80.7739858673322\\
429.721343331741	80.5442507001181\\
428.979120479813	80.2457456950595\\
428.26689046769	79.8814265906924\\
427.589423621522	79.4559401957025\\
426.950016437398	78.9751507897544\\
426.352832108839	78.4428248767\\
425.798946688565	77.8655806119414\\
425.288078781172	77.2499394979908\\
424.818880856661	76.6019786136557\\
424.389257776491	75.9271275123151\\
423.996657780067	75.2300871671381\\
423.638308275929	74.5148350207714\\
423.311389925566	73.7846813436627\\
423.0131548937	73.0423499717213\\
422.741000288474	72.2900655369124\\
422.492508466151	71.5296368326671\\
422.265464353775	70.7625312525558\\
422.057857730413	69.9899385461838\\
421.86787626404	69.212823984206\\
421.697890081385	68.4310921262712\\
421.546372613808	67.6455716255693\\
421.411961409121	66.8569439389777\\
421.293446773857	66.0657712136942\\
421.189759790084	65.2725190410527\\
421.099960475629	64.4775749655805\\
421.023226548447	63.681263528752\\
420.958843049504	62.8838585092865\\
420.906192944016	62.0855929103803\\
420.864748735715	61.2866671456166\\
420.834065077219	60.4872557914901\\
420.813772330097	59.6875132051416\\
420.803571013229	58.8875782495737\\
420.803227072181	58.0875783235051\\
420.81256790207	57.2876328572999\\
420.831479059309	56.4878564084487\\
420.859901602252	55.688361468466\\
420.897830005919	54.8892610766499\\
420.945310601101	54.0906713239694\\
421.002440492684	53.2927138216593\\
421.069366915598	52.4955182033063\\
421.146286989186	51.6992247258217\\
421.233447831663	50.9039870333397\\
421.331146995345	50.1099751484027\\
421.439733180227	49.3173787564994\\
421.559607177726	48.5264108527709\\
421.691222987518	47.737311823106\\
421.8350890377	46.9503540354135\\
421.991769421291	46.1658470198917\\
422.161885039387	45.3841433186822\\
422.346114512298	44.6056450840562\\
422.54519468362	43.8308114984451\\
422.756821513837	43.0593103093748\\
422.98188496647	42.2916212822981\\
423.221331995035	41.5282962397927\\
423.47616659841	40.7699695786979\\
423.744434881937	40.0162905169894\\
424.027299217868	39.2679672128872\\
424.325978782779	38.5258145887535\\
424.638807187594	37.7895141139842\\
424.967167047991	37.060007567006\\
425.309606473278	36.3370032516575\\
425.667674824656	35.6216103136536\\
426.040140451459	34.9136065305748\\
426.425904367683	34.2127597563486\\
426.823989266701	33.5188372727978\\
427.233529821505	32.8316134853933\\
427.653764464948	32.1508764991397\\
428.082206588596	31.4752750288273\\
428.518129751347	30.8044762540971\\
428.960865320638	30.1381540980135\\
429.409792436928	29.4759876202584\\
429.862203457986	28.8161965411821\\
430.317337527952	28.1582809095399\\
430.774392380945	27.5016981947523\\
431.230075363998	26.844162629966\\
431.683127425568	26.1848115629997\\
432.129384423066	25.5208426690099\\
432.566647586222	24.8509166087989\\
432.992067352415	24.1734079206374\\
433.398810540389	23.4845247817539\\
433.781336015839	22.7819052114076\\
434.1318852536	22.0627979649506\\
434.439298623698	21.3242202643078\\
434.684253525321	20.5626448601801\\
434.854084084196	19.7808791783587\\
434.920393485812	18.9836320000892\\
434.846916591593	18.1870134301217\\
434.610888328906	17.4226243543145\\
434.204871151675	16.7333130662929\\
433.646806927177	16.1601077615938\\
432.979095082403	15.7194708449059\\
432.241293241439	15.4102000194631\\
431.466279716945	15.2118215003358\\
430.673726442819	15.1029210518894\\
429.87459533689	15.0656453824106\\
429.075097112173	15.0939753784217\\
428.279338318028	15.1762428783243\\
427.48955555984	15.3036916714414\\
426.706980663305	15.4697535012294\\
425.93231069162	15.6694693868507\\
425.165963521642	15.8990603602477\\
424.408217755874	16.1556170878141\\
423.659289770223	16.4368765273152\\
422.919376149528	16.7410604090531\\
422.188676792714	17.0667572772486\\
421.467407074072	17.4128352929742\\
420.755803732148	17.7783769236576\\
420.054127124173	18.162629363884\\
419.362661352647	18.564966395248\\
418.681713132123	18.9848586682942\\
418.011609899255	19.4218502669554\\
417.35269745889	19.8755400243131\\
416.705337337428	20.3455664843553\\
416.069903944888	20.8315957053328\\
415.445562227802	21.3317930866798\\
414.832768522875	21.8460730446803\\
414.231982978865	22.3743312486937\\
413.643666764679	22.9164419681281\\
413.068279189037	23.4722559098351\\
412.505227323233	24.0405626900282\\
411.955027427576	24.6213208796552\\
411.418185165166	25.2144485095039\\
410.894249724204	25.8190075667545\\
410.383766863261	26.4349679946093\\
409.886388378105	27.0615576869147\\
409.401844695595	27.6981245881427\\
408.929938785346	28.3441159285423\\
408.470540725133	28.999061286776\\
408.022461439666	29.661801774399\\
407.585684730228	30.3320450929722\\
407.159126949664	31.0088378676373\\
406.742871627041	31.6920153748691\\
406.337045350508	32.3814390713541\\
405.940701670301	33.0763575465431\\
405.552938453274	33.7761001331566\\
405.172897781876	34.4800668142451\\
404.799765013334	35.1877192268317\\
404.432767256199	35.898572690112\\
404.071171461982	36.6121891708662\\
403.71534674618	37.3287007001691\\
403.364614378452	38.0477186458613\\
403.018328446685	38.768888565824\\
402.675873890622	39.4918857145262\\
402.336664510446	40.2164110739164\\
402.00014099486	40.9421878463864\\
401.666774402648	41.6694200755929\\
401.337031734877	42.3983026265227\\
401.011379142491	43.1290217169205\\
400.68929805938	43.8613220486845\\
400.371269236274	44.5953913013255\\
400.056800081664	45.3309925185606\\
399.745415220058	46.0679046354117\\
399.436655404415	46.8059204728052\\
399.130076434123	47.5448449175043\\
398.826198817019	48.284884371738\\
398.525924918912	49.0263933643436\\
398.230510743409	49.7698518130223\\
397.939495656648	50.5150432107699\\
397.652436917745	51.2617675778684\\
397.368908612421	52.0098395664359\\
397.088500591794	52.759086749926\\
396.810817427828	53.5093480780306\\
396.535477393945	54.260472479006\\
396.262111476955	55.0123175929939\\
395.990362424575	55.7647486214146\\
395.719883831363	56.5176372789286\\
395.450339264756	57.2708608357908\\
395.181401432077	58.0243012396405\\
394.912751388705	58.7778443068871\\
394.644077787177	59.5313789748627\\
394.375076166665	60.2847966068312\\
394.105448282061	61.0379903427602\\
393.834901471805	61.7908544895089\\
393.563148063559	62.5432839447442\\
393.289904816823	63.2951736494963\\
393.014892401694	64.0464180647992\\
392.738650960231	64.7972114225334\\
392.460896097319	65.5474462098684\\
392.181346566294	66.2970141252055\\
391.899723827895	67.0458055736183\\
391.615751639588	67.793709174537\\
391.329155675461	68.5406112787951\\
391.040445591082	69.2866987315627\\
390.749339477195	70.0318545746294\\
390.455556762684	70.7759592155596\\
390.158817896013	71.5188899290223\\
389.858844056633	72.2605203596862\\
389.555356897678	73.000720024877\\
389.248829514592	73.7396658709427\\
388.938973790309	74.4772222620945\\
388.625501639455	75.2132488992742\\
388.308124816069	75.9476002810915\\
387.986554757613	76.6801251595114\\
387.661228345639	77.4109895283731\\
387.331845924316	78.1400349456982\\
386.998107187598	78.8670964669003\\
386.659711108872	79.592002042753\\
386.317061668013	80.3149068502335\\
385.969846069616	81.0356296320495\\
385.617750563295	81.7539810463504\\
385.260460487665	82.4697629976841\\
384.898345397388	83.1831161089788\\
384.531078228479	83.8938304163071\\
384.158330954388	84.6016859592374\\
383.779774789559	85.3064520410472\\
383.395743135341	86.0082495108045\\
383.005894441699	86.7068323591953\\
382.60988666427	87.4019423074873\\
382.208022454663	88.0936829792977\\
381.799947190795	88.7817778702963\\
381.385306303209	89.4659364296532\\
380.963745903065	90.1458532106126\\
380.53553113649	90.8215988089603\\
380.100296451967	91.4928444937786\\
379.657678241426	92.1592446135995\\
379.207910345203	92.8208402903734\\
378.750619088263	93.4772583784285\\
378.285434675207	94.1281066417349\\
377.812561009794	94.7733899101981\\
377.331620930232	95.4126837705393\\
376.842793801444	96.045967307481\\
376.345697179078	96.6727806353799\\
375.839957167422	97.2926411363064\\
375.325728932446	97.9054782454584\\
374.802638711407	98.5107687712826\\
374.270326163831	99.1079650134788\\
373.728929136303	99.6969380676869\\
373.178095460796	100.277095168761\\
372.617492962987	100.847818253497\\
372.047253014262	101.408912185809\\
371.467062885413	101.959711073231\\
370.876229697342	102.499077501435\\
370.27453672953	103.026301905731\\
369.661806349752	103.540657309802\\
369.038255572996	104.04184033905\\
368.404089876681	104.52952247899\\
367.759505712627	105.003348665952\\
367.104397553244	105.462514539585\\
366.438989248272	105.906622395487\\
365.763908409806	106.335884391866\\
365.079756993634	106.750537065497\\
364.386724011648	107.150168503049\\
363.685377583764	107.535023265386\\
362.976259161804	107.905362385161\\
362.259883266003	108.261460090736\\
361.536737530406	108.603600770994\\
360.80728300967	108.932076191959\\
360.071954702586	109.247182968784\\
359.331162251096	109.549220290675\\
358.585290777538	109.838487891579\\
357.83470182697	110.115284255871\\
357.080005490608	110.380677247265\\
356.321496673005	110.634969153583\\
355.559450536419	110.878455674182\\
354.794123654261	111.111425121635\\
354.025755143276	111.334157767032\\
353.254567765579	111.546925312678\\
352.480768993883	111.749990476905\\
351.704750359216	111.944400041096\\
350.92667344887	112.130400905577\\
350.146688338064	112.308230112739\\
349.364934431826	112.478114868036\\
348.581343309348	112.639313356777\\
347.795904656137	112.791254536324\\
347.008915104923	112.934946729152\\
346.220498835157	113.070592538405\\
345.430771493915	113.198384269339\\
344.639840883694	113.318504083756\\
343.847807604053	113.431124170515\\
343.054870951804	113.537197095993\\
342.261104870938	113.636873617132\\
341.46657838488	113.730295578965\\
340.671442635111	113.818381556505\\
339.875746577751	113.901253652538\\
339.079452634907	113.978168908438\\
338.282547485438	114.048469568103\\
337.485095793816	114.112272385665\\
336.68715861359	114.169685419146\\
335.888793749194	114.220808244757\\
335.090056094093	114.265732161806\\
334.290997947514	114.304540387563\\
333.49166931188	114.337308241564\\
332.692118172913	114.364103319024\\
331.892390764277	114.384985653107\\
331.092531818511	114.400007865918\\
330.292584805887	114.409215308177\\
329.492592162754	114.412646187586\\
328.692595510835	114.41033168597\\
327.892628646488	114.403050480887\\
327.092722185244	114.390817195942\\
326.292890828213	114.374391596712\\
325.493176233909	114.353024152852\\
324.693609050713	114.326712186824\\
323.894220223541	114.295447142559\\
323.095007693083	114.25996008636\\
322.295994908846	114.220228856507\\
321.497165373024	114.176969491059\\
320.698536689318	114.13014828259\\
319.900127198029	114.079727213395\\
319.101906222791	114.02640484763\\
318.303887694239	113.970133824114\\
317.506086349098	113.91086314257\\
316.708460328868	113.849277983212\\
315.911021055282	113.785320145993\\
315.113719443159	113.719668494785\\
314.316564465304	113.65225973215\\
313.519501694308	113.583769301496\\
312.722473901044	113.514873026083\\
311.925486985978	113.445505474494\\
311.128482086086	113.376344867584\\
310.33146479031	113.307327259448\\
309.534376331056	113.239136438036\\
308.737159566964	113.17246237224\\
307.939821868222	113.107250454883\\
307.142425998381	113.04275373589\\
306.345033160865	112.978219538151\\
305.547704860567	112.912892808992\\
304.750510098899	112.845956182469\\
303.953517344572	112.776655752827\\
303.156807517398	112.704175056882\\
302.360399627576	112.628448753464\\
301.56431390202	112.549407513812\\
300.768494396053	112.46772940217\\
299.97295818583	112.383336640491\\
299.177723543579	112.296147972857\\
298.382810029041	112.206078530737\\
297.588238588352	112.113039691311\\
296.794031661017	112.016938928703\\
296.00021329567	111.91767965792\\
295.20680927538	111.815161071367\\
294.413847253357	111.709277967765\\
293.62135689992	111.599920573369\\
292.829370061745	111.486974355384\\
292.037920934428	111.370319827528\\
291.247161472691	111.249078441552\\
290.457139864878	111.123118689293\\
289.667907829566	110.992302809383\\
288.879520897912	110.856486587974\\
288.092038718545	110.715519154928\\
287.305525386745	110.569242776454\\
286.520049799778	110.417492645384\\
285.735686040355	110.26009667052\\
284.952513790238	110.096875266757\\
284.170618776153	109.927641148006\\
283.389923684872	109.752955217123\\
282.610515294377	109.572615091728\\
281.832487136075	109.386410406261\\
281.056034584619	109.193741168092\\
280.281360127041	108.994042683427\\
279.508725366716	108.786592624044\\
278.738465839963	108.570490191281\\
277.970731518893	108.345581293614\\
277.20545815383	108.112436109822\\
276.44279826771	107.870878874151\\
275.682913347322	107.620729103481\\
274.925974306854	107.361801914842\\
274.172161957173	107.093908388476\\
273.421667477847	106.816855980977\\
272.674692888367	106.530448993157\\
271.931723755767	106.233806332701\\
271.193280252584	105.92607074391\\
270.459630094018	105.607076316318\\
269.731053452894	105.276658281082\\
269.008146564977	104.934013229458\\
268.291230025935	104.579005235114\\
267.58063675447	104.211503939133\\
266.876387099771	103.831987900136\\
266.178825319793	103.440315124577\\
265.488308244023	103.036352046969\\
264.804862874989	102.620536670216\\
264.128294244217	102.193623461406\\
263.458603531937	101.755999936119\\
262.795792511627	101.30802499111\\
262.139615995231	100.850387165607\\
261.490061530557	100.383397875129\\
260.847121347381	99.9073433395365\\
260.210793397431	99.4224858964547\\
259.580796243491	98.9294305384799\\
258.957123864812	98.4283988388124\\
258.339778394039	97.9195918324565\\
257.728459365472	97.4035598128002\\
257.123170250938	96.8804679586991\\
256.523924252184	96.3504639653403\\
255.930744837245	95.8136789229886\\
255.343666286492	95.2702281200217\\
254.762382536066	94.7205835062113\\
254.18693458818	94.1648320696201\\
253.617375258134	93.6030472624586\\
253.053769724184	93.0352895658129\\
252.496196126208	92.4616070030313\\
251.944746220648	91.8820356082432\\
251.399526099331	91.2965998565918\\
250.860656980047	90.7053130629958\\
250.32827607705	90.1081777566168\\
249.802537560123	89.505186038748\\
249.283613611242	88.8963199325495\\
248.771695588458	88.2815517339993\\
248.2669953071	87.6608443746127\\
247.769746448965	87.0341518079721\\
247.279721530193	86.4017946470397\\
246.797178099843	85.763710140234\\
246.321890903303	85.1202025017368\\
245.854143857072	84.4711934873606\\
245.393716087231	83.8169716069879\\
244.940920548745	83.1574443518071\\
244.495542966511	82.4928852428911\\
244.057928251286	81.8231887735727\\
243.628451508822	81.1482445331484\\
243.206925992926	80.4683061245792\\
242.793765549853	79.7832525147946\\
242.388797253042	79.0933244905946\\
241.99247787715	78.39839215411\\
241.604651604991	77.6986845132895\\
241.225822900921	76.9940648903926\\
240.856537788462	76.2843970062978\\
240.496689412461	75.5698977786643\\
240.146882323438	74.850429224474\\
239.807038682483	74.1262011528685\\
239.47782846583	73.3970779580304\\
239.159208388413	72.6632651438428\\
238.851921594441	71.924634771972\\
238.55596561777	71.1813918373459\\
238.272165336551	70.4334229874735\\
238.001410379628	69.6806336721265\\
237.743793852823	68.9232475584987\\
237.500303934914	68.1612025074186\\
237.271094746259	67.3947410616597\\
237.057262449751	66.6238482357954\\
236.859029718797	65.8487974088314\\
236.676633631143	65.069867587084\\
236.510326884689	64.2873447017427\\
236.361397068317	63.5013294920969\\
236.230174820121	62.7121649201746\\
236.117009243574	61.9202093959918\\
236.021188383803	61.1259686498502\\
235.943061204639	60.3297926995259\\
235.882998070663	59.5320506234538\\
235.841391196725	58.733133313565\\
235.818654846849	57.9334564673371\\
235.815225226358	57.133463818807\\
235.831560002568	56.3336306017642\\
235.866948328064	55.5344136935238\\
235.920666204401	54.7362192374163\\
235.993191204298	53.9395134420384\\
236.083807067854	53.1446620312258\\
236.191797834579	52.3519842944999\\
236.317683120734	51.5619508175328\\
236.460772522872	50.7748514445219\\
236.620387005798	49.9909361322342\\
236.795861995351	49.2104180171079\\
236.986549903733	48.4334764996206\\
237.191822143127	47.6602602894096\\
237.411070685461	46.8908903675364\\
237.644971857496	46.1258477270781\\
237.892972818119	45.3652587950466\\
238.154547465537	44.6092305523023\\
238.428732686392	43.8576838374116\\
238.716281356756	43.1111479962289\\
239.016708789463	42.3697011959283\\
239.329563594392	41.6334119382098\\
239.653859825728	40.902089878964\\
239.990443907377	40.1763411924482\\
240.338921312501	39.4562276610404\\
240.698936387709	38.7418124137079\\
241.070173148987	38.0331635111658\\
241.452356335636	37.3303576974155\\
241.845252809407	36.6334844227829\\
242.248673397595	35.9426502682824\\
242.662475295492	35.2579839340034\\
243.085740112285	34.5791268836138\\
243.518358205648	33.9061918308094\\
243.960269656084	33.2393228257025\\
244.410541386363	32.5780699475163\\
244.868186365308	31.9218984202122\\
245.333154526049	31.2708956479483\\
245.804408237855	30.6244283718177\\
246.280838966192	29.9817669048741\\
246.761257187937	29.3420807848013\\
247.244379515517	28.7044344748522\\
247.729999870577	28.0686885580349\\
248.216678843298	27.4337526734692\\
248.702826710405	26.7984100483406\\
249.186673091143	26.1613129757963\\
249.667595743186	25.5220060051239\\
250.143439299158	24.8789096591251\\
250.613200973021	24.23135736798\\
251.074126062742	23.5774857738088\\
251.524564525475	22.9163464607374\\
251.960804127973	22.2457534327311\\
252.380083144402	21.5644274414613\\
252.777126835692	20.869908682028\\
253.147258388916	20.1606818965028\\
253.484392565333	19.4351885835843\\
253.780542730375	18.6920230032835\\
254.025185800398	17.9303473713455\\
254.209956238293	17.151977353116\\
254.324685836127	16.3602468943235\\
254.357383817153	15.5609153973611\\
254.287626499133	14.7639625025283\\
254.102012891007	13.9857931196308\\
253.791770920887	13.2483991137039\\
253.351467112022	12.5804675633929\\
252.795464333845	12.005262460267\\
252.153333572267	11.5281166910947\\
251.451865937096	11.1434828953731\\
250.711455461969	10.8405104076349\\
249.944657993038	10.6124278751024\\
249.161776953516	10.4478153665794\\
248.369520164436	10.3367785251095\\
247.572217307109	10.271141997899\\
246.772667916927	10.2442947882552\\
245.972736562042	10.2547746488995\\
245.173896371867	10.2978368198795\\
244.37712577339	10.3696463833787\\
243.583083206778	10.4670958698704\\
242.792219762376	10.5876571087341\\
242.004852263236	10.7292636809968\\
241.221211068626	10.8902185756694\\
240.441471608877	11.0691218314258\\
239.665775356761	11.2648137435328\\
238.894243873177	11.4763301018829\\
238.126988267599	11.7028667119903\\
237.364115593832	11.94375109013\\
236.605733178769	12.198419722933\\
235.852589163758	12.4681864604397\\
235.104809472204	12.7524847771988\\
234.36252259531	13.0508305370218\\
233.625861502667	13.3628087968392\\
232.894964905218	13.6880627958156\\
232.169328622055	14.0248891376746\\
231.449108346575	14.3731458745833\\
230.734468088401	14.7327140898222\\
230.025579959178	15.1034938361149\\
229.322623905136	15.4854006128302\\
228.625158066161	15.8772442085134\\
227.933386775238	16.2790557079381\\
227.247521126251	16.690866722306\\
226.567778640225	17.1127081056561\\
225.894382903338	17.5446087673333\\
225.227563173614	17.9865945680859\\
224.56696110672	18.4378205749081\\
223.912242894537	18.8975422979658\\
223.263678109712	19.3659051059495\\
222.620967753534	19.8422698801286\\
221.984401759077	20.3268147539204\\
221.353714432754	20.8189869762497\\
220.729214510857	21.3189868238176\\
220.110668067877	21.8263331531569\\
219.49840128416	22.34124031525\\
218.892210608313	22.8632871182608\\
218.291913632763	23.3921004512647\\
217.697348187938	23.927349862136\\
217.108371458437	24.4687428913903\\
216.524859146684	25.0160210492322\\
215.94670470088	25.5689563409393\\
215.373818618009	26.1273482607145\\
214.806127828458	26.6910211866902\\
214.243575166034	27.2598221202496\\
213.686118925302	27.8336187215706\\
213.133732507109	28.4122976005825\\
212.586404152535	28.9957628285929\\
212.044136765312	29.5839346408834\\
211.506947822822	30.1767483047653\\
210.974869376016	30.7741531310462\\
210.447948139037	31.3761116097133\\
209.926245669821	31.9825986529649\\
209.409838643577	32.5936009305911\\
208.898819221714	33.209116284175\\
208.393295519509	33.8291532076946\\
207.893392176601	34.4537303828842\\
207.399251035206	35.0828762581783\\
206.911031931805	35.7166286602191\\
206.428913608922	36.3550344267641\\
205.95250110929	36.9977094069928\\
205.48199517006	37.6447211233993\\
205.017006334903	38.295709128816\\
204.557757852997	38.9507593802351\\
204.104493342556	39.6099644193476\\
203.656841452693	40.2729936687165\\
203.215070556381	40.9399557929695\\
202.779471476974	41.6109650641694\\
202.349693549549	42.2857175618409\\
201.926055567662	42.9643418027273\\
201.508901652326	43.6469709926501\\
201.097905606409	44.3333253109546\\
200.693444011258	45.0235505046867\\
200.295922629231	45.7177959590069\\
199.905779094931	46.4162141880484\\
199.522737612138	47.1185525840319\\
199.147278526786	47.8249734750296\\
198.779919773571	48.5356404479837\\
198.420428232869	49.2503192794697\\
198.069374009992	49.969180137084\\
197.727372105248	50.6923915150092\\
197.394244541572	51.4197332684701\\
197.069811884841	52.1509948162447\\
196.754769422711	52.8863506804769\\
196.448971926411	53.6255988737529\\
196.152275140714	54.3685463936767\\
195.864536428634	55.1150090073244\\
195.585615386349	55.864811015972\\
195.315374431157	56.6177850036618\\
195.053679365671	57.3737715727883\\
194.800399921727	58.132619069505\\
194.555410287817	58.8941833013815\\
194.318589624136	59.658327249371\\
194.088767237224	60.4246050517825\\
193.865796550463	61.1929045199836\\
193.648446351538	61.9628128853226\\
193.436543124719	62.7342382041024\\
193.229915667922	63.5070933613517\\
193.027256351962	64.2809985245615\\
192.828362617827	65.0558799880827\\
192.633030957927	65.8316670352977\\
192.439868162499	66.6079969487027\\
192.248631169578	67.3848034963855\\
192.059071019024	68.1620209365561\\
191.86969333434	68.939282856713\\
191.680197347094	69.7165159432447\\
191.490269479712	70.4936436066138\\
191.298292114317	71.2702675124765\\
191.103883405957	72.0462863615355\\
190.906639591187	72.8215894490545\\
190.706132580924	73.5960550317736\\
190.50190731693	74.3695484328625\\
190.293478870314	75.1419198348595\\
190.080329260405	75.9130017006676\\
189.861903973551	76.6826057508425\\
189.637608164077	77.4505194112475\\
189.406802524865	78.2165016283342\\
189.170280153016	78.9807379580133\\
188.928853386783	79.7434391554254\\
188.68385697354	80.5050012064009\\
188.436711695963	81.2658686138776\\
188.18521569447	82.0253090402593\\
187.92703765436	82.7825039290408\\
187.659716747379	83.5365195341083\\
187.382318512619	84.2868862573514\\
187.093835942996	85.0330617105971\\
186.79318452934	85.7744177164901\\
186.479197946345	86.5102250456955\\
186.148918722899	87.238864623663\\
185.801001079819	87.9592487667858\\
185.434028127121	88.6701150355221\\
185.048206924364	89.3709302747633\\
184.641981280072	90.0601187293831\\
184.213751458535	90.7358547873401\\
183.761904381203	91.3960322019784\\
183.284856624702	92.0382357819498\\
182.781112669091	92.6597195124832\\
182.249340152858	93.2573966754525\\
181.688462304575	93.8278491620702\\
181.09776495687	94.3673643552083\\
180.477011510784	94.8720079516394\\
179.826554261568	95.3377389547136\\
179.147425683755	95.7605679687598\\
178.441390433187	96.1367517341186\\
177.710940126781	96.4630067728218\\
176.959219891872	96.7367159047156\\
176.189887759352	96.9560970123212\\
175.407026366722	97.120802933522\\
174.614974612592	97.2332930191905\\
173.817650212299	97.2986673362925\\
173.017990612051	97.3220023831392\\
172.218151588398	97.30595442495\\
171.419765629006	97.2551620967365\\
170.623907603583	97.1738601646071\\
169.83123106093	97.0658606295988\\
169.042390801785	96.9327026541608\\
168.257579460041	96.7775538263327\\
167.476805279057	96.6032217316141\\
166.6999474695	96.412193082699\\
165.92722086367	96.2050853965735\\
165.158385651404	95.9839690981604\\
164.393154271497	95.7506861448966\\
163.631667879534	95.5054546706364\\
162.873604788327	95.2498370834199\\
162.11863039983	94.9852361123451\\
161.36687696011	94.7116181906346\\
160.618008688475	94.4301997957427\\
159.871691113184	94.142085099674\\
159.128068891988	93.8470834158547\\
158.387292810894	93.5450059439588\\
157.649044024643	93.2368035251201\\
156.913484776512	92.9222362129215\\
156.180307981086	92.602155304249\\
155.449687239346	92.2762821184514\\
154.721327860733	91.9453854320035\\
153.995414347403	91.6091569788428\\
153.27166438426	91.2682963145909\\
152.550272824892	90.9224723424732\\
151.830969381872	90.5723258609645\\
151.11395875662	90.2175079288313\\
150.399449875968	89.85767871769\\
149.687189076078	89.4934198060654\\
148.97739558252	89.1243761795183\\
148.269827040021	88.7510843908419\\
147.5647128409	88.373177037035\\
146.861821648246	87.9911508950135\\
146.161393049103	87.6046282185274\\
145.463206512013	87.2140702056846\\
144.767512019802	86.8190902371868\\
144.074099745741	86.4201172804287\\
143.383230450976	86.0167568713277\\
142.695171006436	85.6086218411046\\
142.009728562078	85.1961068018318\\
141.327182648025	84.7788166421107\\
140.647352272605	84.357116911396\\
139.970530479558	83.9306051733115\\
139.296548681774	83.4996196299803\\
138.625714508778	83.0637509402518\\
137.957872536414	82.6233112709082\\
137.29334628613	82.1778846606732\\
136.631994496382	81.7277582199284\\
135.974158139684	81.272509573243\\
135.319711390198	80.8124014830859\\
134.669014505552	80.3470053433341\\
134.021958678122	79.8765600661631\\
133.378442314662	79.4012846800726\\
132.738856354191	78.9207331200133\\
132.103118455053	78.435102266021\\
131.47164412339	77.9439402039253\\
130.844372804207	77.4474216292817\\
130.221253443431	76.9457023202013\\
129.602741588997	76.4383138212709\\
128.988811919187	75.9253904707657\\
128.379450617026	75.4070481066458\\
127.775160777709	74.8828021785208\\
127.175959665703	74.3527474356166\\
126.581878898019	73.8169601227604\\
125.992965274825	73.2754984458025\\
125.409798762416	72.7278518242929\\
124.83246682536	72.1740577851874\\
124.261076525023	71.6141353548239\\
123.695755999394	71.0480852627868\\
123.136656147531	70.4758900521374\\
122.583952550259	69.8975141042828\\
122.037847663122	69.3129035879643\\
121.498573322836	68.7219863437523\\
120.966393614674	68.1246717182236\\
120.440975129107	67.5214011166465\\
119.922614385014	66.9120554489502\\
119.411646423052	66.2964973723567\\
118.907753856839	65.6751341246664\\
118.411314468217	65.0478001328049\\
117.922753112032	64.4143115336819\\
117.442547334928	63.7744659150599\\
116.970440118276	63.1286216768139\\
116.506975567944	62.4765475899694\\
116.052764718801	61.8179942445758\\
115.607611667861	61.1532847098864\\
115.172219091277	60.4821414251966\\
114.746427542087	59.8048663252349\\
114.330065938649	59.1217535822467\\
113.923969995546	58.4324886915776\\
113.528021172478	57.7373451566964\\
113.142094500901	57.0365879884819\\
112.767195592277	56.3298696478287\\
112.403274441037	55.6174362120267\\
112.050282507198	54.8995248668896\\
111.709446775032	54.1757631598491\\
111.380826128652	53.4463740485107\\
111.064493440489	52.7115722824323\\
110.760538656877	51.9715645158384\\
110.469072221503	51.2265495346346\\
110.19022889982	50.4767186155679\\
109.924172081114	49.7222560422592\\
109.671098651322	48.9633398120301\\
109.431244549622	48.200142579764\\
109.204891146043	47.432832901604\\
108.992372606815	46.6615768636613\\
108.794084450054	45.8865402112787\\
108.610493537835	45.1078911358488\\
108.4400282088	44.3262636175366\\
108.283150833523	43.5417959668456\\
108.140413602577	42.7546326490866\\
108.010074213897	41.9653217789281\\
107.892697158315	41.1739794807518\\
107.78634915892	40.3810796704648\\
107.691600579916	39.5867102897778\\
107.609146627987	38.7909707896424\\
107.536833559146	37.9942457263945\\
107.475374559863	37.1966099712984\\
107.425650192943	36.3981567830633\\
107.385237434761	35.5991781753945\\
107.351329123914	34.7998971027668\\
107.320622301329	34.0004866339072\\
107.289158531923	33.2011055996304\\
107.252094627565	32.4019646397165\\
107.20337211901	31.6034496905456\\
107.135241240111	30.8063561011248\\
107.037585986974	30.012338810039\\
106.903365705426	29.2236786024332\\
106.7159721847	28.4459359230011\\
106.460879633151	27.6876959893023\\
106.111587526274	26.9679772729371\\
105.647118995462	26.3166179328758\\
105.054346642765	25.7793834004885\\
104.344800219273	25.4098649622902\\
103.562570284546	25.2421857137322\\
102.763032766805	25.2693841830847\\
101.984081212782	25.4516874292475\\
101.241710224529	25.7498238262864\\
100.542764625673	26.139021775694\\
99.8859576421213	26.5957542784501\\
99.2680865075953	27.1039228062986\\
98.6857192570604	27.6524192748597\\
98.1357637614706	28.2334088981642\\
97.6156004794144	28.8412165556928\\
97.1230608906974	29.4716170166319\\
96.656360963606	30.1213794076098\\
96.2140296838614	30.7879700051401\\
95.7948457154033	31.4693544674146\\
95.397785125005	32.1638635540953\\
95.0219795534223	32.8701001684011\\
94.666683200452	33.5868738311942\\
94.3304556107383	34.3127877304402\\
94.0128855731605	35.0470555640871\\
93.7135982780203	35.7889633038722\\
93.4322466612647	36.537856651567\\
93.1685046698541	37.2931315283659\\
92.9216042357423	38.0540784071153\\
92.6913461984022	38.8202253982122\\
92.4771629320764	39.5910207687462\\
92.2789284762225	40.366071137693\\
92.0962152500981	41.1449266120741\\
91.9286841901765	41.9271882793043\\
91.7762908689581	42.7125393134189\\
91.6387721502248	43.5006310417194\\
91.5159215312062	44.2911420756119\\
91.4065443541254	45.083629678998\\
91.3105825922872	45.8778533929096\\
91.2270323828993	46.6734785113409\\
91.1549977668799	47.4702287731919\\
91.0936777598037	48.2678751995598\\
91.0423550240927	49.0662272150694\\
91.0003859761578	49.8651255577831\\
90.9680314328735	50.6644710060151\\
90.9447256678264	51.4641314355122\\
90.9307528021269	52.264009375775\\
90.9263887532501	53.0639974472357\\
90.9311217024568	53.8639834206776\\
90.9437540694672	54.6638836525375\\
90.9639013440668	55.4636298898329\\
90.9912144347715	56.2631634732023\\
91.0253760273136	57.0624337282309\\
91.0660973743335	57.8613966347516\\
91.1131154607408	58.660013722455\\
91.1661904965733	59.4582511513672\\
91.225103695633	60.2560789438427\\
91.2896553037902	61.0534703411381\\
91.3596628457059	61.8504012627361\\
91.4349595629221	62.646849850675\\
91.5153930198848	63.4427960844026\\
91.6008238575786	64.238221454307\\
91.691124677131	65.0331086841946\\
91.7861790380498	65.8274414947066\\
91.8858805577413	66.6212044010545\\
91.9901321006683	67.414382539595\\
92.098845046978	68.2069615186918\\
92.2119386317068	68.9989272900714\\
92.3293393467672	69.7902660375057\\
92.4509803988731	70.5809640801718\\
92.5768012173896	71.371007788462\\
92.7067470068057	72.160383510374\\
92.8407683391547	72.9490775069014\\
92.9788207822494	73.7370758950931\\
93.1208645600711	74.5243645976513\\
93.2668642420694	75.3109292981107\\
93.4167884584852	76.0967554007859\\
93.5706096391355	76.8818279947927\\
93.7283037733684	77.6661318215539\\
93.8898501891491	78.4496512452831\\
94.0552313494489	79.2323702260178\\
94.2244326643022	80.0142722948289\\
94.3974423170631	80.7953405308931\\
94.5742511035422	81.5755575401551\\
94.7544702346519	82.3549938701276\\
94.9381055410394	83.1336324262827\\
95.1251645331291	83.9114555807009\\
95.3156563150513	84.6884451599629\\
95.5095915042604	85.4645824331578\\
95.7069821563189	86.2398480999674\\
95.9078416943716	87.0142222787911\\
96.1121848428768	87.7876844948819\\
96.320027565201	88.5602136684718\\
96.5313870047143	89.3317881028673\\
96.7462814290603	90.1023854725015\\
96.9647301772951	90.8719828109319\\
97.1867536096197	91.6405564987786\\
97.4123730594508	92.4080822515981\\
97.6416107875941	93.1745351076926\\
97.8744899383041	93.9398894158572\\
98.1110344970286	94.7041188230684\\
98.3509608496658	95.4672932852104\\
98.5943016357964	96.2293859143662\\
98.8410899587256	96.9903691182099\\
99.09135936477	97.7502145870576\\
99.3451438225668	98.5088932808278\\
99.6021863790091	99.2664743225966\\
99.8625281760274	100.02292792902\\
100.125826003861	100.778357716014\\
100.391844772809	101.532833642111\\
100.660357959356	102.286425425781\\
100.931047513617	103.039238199483\\
101.203702386358	103.791341401626\\
101.478118458595	104.542803792481\\
101.753999119763	105.293729731323\\
102.031153094161	106.044186644524\\
102.30939461006	106.794241017344\\
102.588542944536	107.543958370733\\
102.868943271488	108.293208368083\\
103.150835925129	109.041898179012\\
103.434454097017	109.789936034359\\
103.719866800369	110.537291029338\\
104.006794250786	111.284065786039\\
104.295059419782	112.030325185098\\
104.584490540619	112.776133152287\\
104.874920692568	113.521552647442\\
105.166187409138	114.266645659101\\
105.45813230847	115.011473203734\\
105.750600744159	115.756095328639\\
106.043441474927	116.500571117671\\
106.336743138813	117.244865432643\\
106.630357661639	117.989036383841\\
106.924139816636	118.73314117304\\
107.217946943098	119.477236102213\\
107.511638678435	120.221376582938\\
107.805076702525	120.965617146028\\
108.098124493393	121.710011450996\\
108.390647093279	122.454612294957\\
108.682510884224	123.199471620648\\
108.973583372412	123.944640523258\\
109.263732980491	124.690169255761\\
109.553054387111	125.436019783006\\
109.841416118537	126.182241865519\\
110.128601024393	126.928917640996\\
110.414479886266	127.67609443361\\
110.699146926898	128.423733757295\\
110.982472410076	129.17188250733\\
111.264326752293	129.92058672838\\
111.544580349347	130.669891607203\\
111.823103407562	131.419841462443\\
112.099765779245	132.170479731294\\
112.374436802029	132.921848952814\\
112.646985141791	133.673990747641\\
112.917278638847	134.426945793915\\
113.185184157196	135.180753799124\\
113.450788402158	135.9353757308\\
113.713956021342	136.690850864833\\
113.974771466988	137.447141269683\\
114.233318097863	138.204210296952\\
114.489678205099	138.962022521083\\
114.743933038881	139.720543681213\\
114.996383710387	140.479667207773\\
115.247184359943	141.239337467535\\
115.496194842495	141.999596402519\\
115.74327457389	142.760485010814\\
115.988282370938	143.522043312281\\
116.231076295006	144.284310310668\\
116.47151349895	145.047323951826\\
116.709450077249	145.811121077753\\
116.944740919221	146.575737376155\\
117.177239565249	147.341207325217\\
117.406798065979	148.107564133293\\
117.633266844491	148.874839673182\\
117.856494561494	149.643064410693\\
118.076327983626	150.412267327145\\
118.292611854996	151.182475835503\\
118.505188772154	151.953715689792\\
118.714121564857	152.72595072259\\
118.91924911525	153.499205237615\\
119.12040796333	154.273501675654\\
119.317432191669	155.048860501454\\
119.510153314881	155.82530008258\\
119.698625058677	156.602782079437\\
119.883125351718	157.381216080946\\
120.063827664508	158.160540484635\\
120.240962866083	158.940683402058\\
120.41476418202	159.721575810165\\
120.585290229569	160.503189984033\\
120.752372539572	161.285547543327\\
120.915841177083	162.068668129611\\
121.075524629955	162.852569298252\\
121.231249703896	163.637266404059\\
121.38306781275	164.422728756781\\
121.531029063271	165.208926768269\\
121.67540887229	165.995790361842\\
121.816255004837	166.783294146157\\
121.953613973762	167.571413652478\\
122.08730421637	168.360163778207\\
122.217369562305	169.149519747851\\
122.343625533866	169.939493968878\\
122.466113210717	170.73006123893\\
122.584645097536	171.521231277846\\
122.699259458654	172.312978324642\\
122.809993270402	173.105277422229\\
122.916882226928	173.898104381466\\
123.019960746228	174.691435746282\\
123.119261976335	175.485248759823\\
123.21481780161	176.279521331582\\
123.306658849095	177.074232005487\\
123.394586307575	177.86938519481\\
123.478628065193	178.664958456455\\
123.558810731699	179.46092992007\\
123.635159642998	180.257278257086\\
123.707470266826	181.054003431177\\
123.775765162025	181.851082872551\\
123.839836771605	182.648512904991\\
123.899704806767	183.446269537917\\
123.955158613003	184.244345161901\\
124.006214994539	185.042714168906\\
124.052660148774	185.841364700928\\
124.094737274831	186.640257271512\\
124.132677584936	187.439356987424\\
124.166704776032	188.238632892607\\
124.197047573543	189.038057145571\\
124.223946623814	189.837604681332\\
124.247421764429	190.637260068282\\
124.267263690528	191.437013853724\\
124.283490342168	192.236849158265\\
124.296118354202	193.036749371531\\
124.305163069625	193.836698126298\\
124.310638552451	194.63667927325\\
124.312557600114	195.436676856315\\
124.310705974042	196.236674597805\\
124.305094616795	197.036654801833\\
124.295733189055	197.836599910635\\
124.282630080412	198.63649247919\\
124.265792419767	199.436315150245\\
124.24500205761	200.236044837106\\
124.220264294264	201.035662154033\\
124.1915831543	201.835147739853\\
124.158738463013	202.634473102413\\
124.121732418325	203.433616619491\\
124.080565932076	204.232556622182\\
124.03501686415	205.031258750107\\
123.9850843304	205.829698821788\\
123.930545210705	206.627837462417\\
123.871396855331	207.42564776352\\
123.807415264232	208.223085008534\\
123.738596082651	209.020119338552\\
123.664714575627	209.816700360887\\
123.585764777323	210.612795035417\\
123.501739448507	211.408370012922\\
123.412412594022	212.20336719092\\
123.317775553145	212.997749737113\\
123.217602129926	213.791453134943\\
123.111882420038	214.584436830003\\
123.000605333633	215.376659782827\\
122.883758615615	216.168080429942\\
122.761328866797	216.958656645148\\
122.633088661404	217.748311154678\\
122.499023836936	218.536997668318\\
122.359119177671	219.324669223939\\
122.213358441915	220.111278148625\\
122.061724390457	220.896776020164\\
121.904198816278	221.681113628918\\
121.740762575552	222.464240940102\\
121.571395619997	223.246107056489\\
121.396077030622	224.026660181583\\
121.214785052915	224.805847583294\\
121.027497133529	225.583615558154\\
120.83418995852	226.359909396115\\
120.634839493176	227.134673346\\
120.429622000807	227.907903949518\\
120.218709957646	228.679600712996\\
120.002073153181	229.449709977317\\
119.779878622132	230.218234130319\\
119.552289684702	230.985178103681\\
119.31927013632	231.750489590681\\
119.0809780102	232.514175811615\\
118.837567728171	233.276246159664\\
118.589253160058	234.036732619371\\
118.336183808104	234.795650060601\\
118.078505709747	235.55301508257\\
117.816361532755	236.30884588951\\
117.549890672565	237.063162174832\\
117.279229351367	237.81598501337\\
117.004510718535	238.567336761341\\
116.725864952036	239.317240963629\\
116.443419360522	240.065722268023\\
116.157298485835	240.812806346062\\
115.867695837411	241.558547641699\\
115.574732155926	242.302974975109\\
115.278525675352	243.046117958438\\
114.979192230599	243.78800694007\\
114.676845364534	244.528672954013\\
114.371596434323	245.268147674101\\
114.063554717051	246.006463372759\\
113.752827514625	246.743652884051\\
113.439520257953	247.479749570789\\
113.123736610435	248.214787295465\\
112.805578570804	248.948800394794\\
112.485224767064	249.681857833218\\
112.162775189237	250.413995823486\\
111.83832845474	251.145250965653\\
111.511981912684	251.875660234762\\
111.1838317478	252.605260971221\\
110.853973084111	253.33409087373\\
110.522500088507	254.062187994612\\
110.189506074377	254.789590737429\\
109.855083605464	255.516337856753\\
109.519324600127	256.242468459987\\
109.182142608466	256.967939387442\\
108.843628321749	257.692789605927\\
108.503871928169	258.417058446926\\
108.162963217746	259.140785613511\\
107.820991688374	259.864011189021\\
107.478046653238	260.586775647423\\
107.134217349863	261.309119865287\\
106.789593051035	262.031085135288\\
106.444263177896	262.752713181198\\
106.098317415485	263.47404617427\\
105.75166520354	264.195039933523\\
105.404396022291	264.915736729819\\
105.056599781034	265.636179323311\\
104.708184746014	266.356322863753\\
104.359240780616	267.076210260506\\
104.009858350736	267.795884959388\\
103.659944609543	268.515301478366\\
103.309590144744	269.234503468483\\
102.958886330852	269.953535170188\\
102.607739273145	270.672350512643\\
102.256240648156	271.390994004834\\
101.904483117367	272.109510804452\\
101.55237181208	272.82785430171\\
101.199999892832	273.546069994562\\
100.847461720631	274.264204096004\\
100.49466154025	274.982209515772\\
100.14169443083	275.700132888667\\
99.7884634068971	276.417926447434\\
99.4350643103471	277.135637271814\\
99.0813988532895	277.853216879218\\
98.727563686033	278.570712818232\\
98.3734591409271	279.288075849647\\
98.0191827234277	280.005354015584\\
97.6646333030682	280.722497275662\\
97.3099092882831	281.439554191061\\
96.9549079964077	282.15647387205\\
96.5997287877908	282.87330542523\\
96.2444729236767	283.590098991421\\
95.889036659521	284.306803119565\\
95.5335225072333	285.023468615011\\
95.178035209015	285.74014743102\\
94.8226819684823	286.456892726528\\
94.4675726967921	287.173758926762\\
94.1126047094079	287.890695096518\\
93.7578901556821	288.607756689861\\
93.403544345541	289.325000574338\\
93.0494645148029	290.042375801234\\
92.6957687531263	290.759940467725\\
92.3423530007213	291.47764308588\\
91.9893383402663	292.195543072923\\
91.6368498062618	292.913701533876\\
91.2847837796514	293.632067216731\\
90.9332690137509	294.350702806244\\
90.5824389056616	295.069672886426\\
90.2321909207426	295.788926728807\\
89.8826630830067	296.508530808257\\
89.533998900266	297.228553743998\\
89.1859685907675	297.948883282333\\
88.8384555158643	298.669462495679\\
88.4910922126446	299.390113919957\\
88.1437574920343	300.110779120586\\
87.7965870213232	300.831523460571\\
87.4494574189349	301.552287484587\\
87.1025077996676	302.273138163083\\
86.7558822631724	302.994144734682\\
86.4094572232181	303.715247661022\\
86.0633811984555	304.436518153711\\
85.7175285179394	305.157895767569\\
85.3720525377094	305.879453863188\\
85.0268254412293	306.601131069422\\
84.6820058985736	307.323003094807\\
84.3374638964517	308.045007628513\\
83.9933639652071	308.767222953149\\
83.6498783012319	309.48973062535\\
83.3068782821931	310.212468976765\\
82.9642296334735	310.935373978213\\
82.622111030627	311.658529977369\\
82.2803859959005	312.381872038989\\
81.939241332619	313.105487998004\\
81.5985384193431	313.829312052778\\
81.258473205248	314.553435928593\\
80.9189050424939	315.277793022976\\
80.5796858815631	316.002313621835\\
80.2410206044297	316.727093289991\\
79.9027584429628	317.452061184054\\
79.5651155186378	318.177317685558\\
79.2283220778	318.902969058859\\
78.8922320858382	319.628946506656\\
78.5570913063169	320.355362637658\\
78.2231636413992	321.082337226063\\
77.8907335806337	321.809997856045\\
77.559677030249	322.538284405636\\
77.2303046660206	323.267334187021\\
76.9029545466939	323.997294211722\\
76.5775266091207	324.728113201604\\
76.2543970073058	325.459951297939\\
75.9339794553157	326.192980855016\\
75.6169540246981	326.927483827075\\
75.3038379928896	327.663661856348\\
74.995207880533	328.401731768036\\
74.6917094673387	329.141926644222\\
74.3940698610981	329.884496780453\\
74.1031121172606	330.629710397323\\
73.8197730414958	331.377853908182\\
73.5451249809222	332.129231435774\\
73.2806564133092	332.884252047844\\
73.0277997581341	333.643240362592\\
72.7882193999316	334.406523406056\\
72.5641103387745	335.174491428958\\
72.35774533699	335.947416551561\\
72.172030508405	336.725561631844\\
72.010092083363	337.509000024674\\
71.8756179345194	338.297616838254\\
71.7731125147212	339.091022423229\\
71.7075987294402	339.888335245838\\
71.6849081799584	340.688013271158\\
71.7116581533618	341.487565807887\\
71.7950438972437	342.283208099374\\
71.9426531882753	343.069472277439\\
72.1614541639179	343.838969529026\\
72.455940433508	344.582795957035\\
72.8299913064194	345.289963474608\\
73.284191749056	345.948523988728\\
73.8140652691892	346.547885388121\\
74.4118211341773	347.079569507186\\
75.0673000394598	347.538206098105\\
75.7693007037136	347.921866395948\\
76.5068561361825	348.231724712667\\
};
\end{axis}
\end{tikzpicture}%

==> Cat_ini.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
at={(0.766in,0.486in)},
scale only axis,
xmin=31,
xmax=570,
ymin=-18.0572580645161,
ymax=407.057258064516,
axis lines=none, xtick=\empty, ytick=\empty,
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	384\\
32	385\\
32	386\\
33	387\\
34	387\\
35	388\\
36	388\\
37	389\\
38	389\\
39	389\\
40	389\\
41	389\\
42	389\\
43	389\\
44	389\\
45	389\\
46	389\\
47	389\\
48	389\\
49	389\\
50	389\\
51	388\\
52	388\\
53	388\\
54	388\\
55	388\\
56	388\\
57	387\\
58	387\\
59	387\\
60	387\\
61	386\\
62	386\\
63	385\\
64	384\\
65	384\\
66	383\\
67	383\\
68	382\\
69	381\\
70	381\\
71	380\\
72	379\\
73	378\\
74	377\\
74	376\\
75	375\\
76	374\\
76	373\\
77	372\\
78	371\\
78	370\\
78	369\\
79	368\\
79	367\\
80	366\\
81	365\\
81	364\\
82	363\\
82	362\\
83	361\\
83	360\\
84	359\\
84	358\\
84	357\\
85	356\\
85	355\\
86	354\\
86	353\\
87	352\\
87	351\\
88	350\\
88	349\\
88	348\\
89	347\\
89	346\\
90	345\\
90	344\\
91	343\\
91	342\\
92	341\\
92	340\\
93	339\\
93	338\\
94	337\\
95	336\\
95	335\\
96	334\\
96	333\\
97	332\\
97	331\\
98	330\\
98	329\\
99	328\\
100	327\\
100	326\\
101	325\\
101	324\\
102	323\\
103	322\\
103	321\\
104	320\\
104	319\\
105	318\\
105	317\\
106	316\\
107	315\\
107	314\\
108	313\\
109	312\\
110	311\\
111	310\\
111	309\\
112	308\\
113	307\\
114	306\\
114	305\\
115	304\\
116	303\\
117	302\\
117	301\\
118	300\\
119	299\\
120	298\\
120	297\\
121	296\\
122	295\\
123	294\\
124	293\\
124	292\\
125	291\\
126	290\\
127	289\\
128	288\\
129	287\\
130	286\\
131	285\\
132	284\\
133	283\\
134	282\\
135	281\\
136	280\\
137	279\\
138	278\\
139	278\\
140	277\\
140	276\\
141	275\\
142	274\\
143	273\\
144	273\\
145	272\\
146	271\\
147	270\\
148	269\\
149	268\\
150	268\\
151	267\\
152	266\\
153	265\\
154	264\\
155	264\\
156	263\\
157	262\\
158	261\\
159	261\\
160	260\\
161	260\\
162	259\\
163	259\\
164	259\\
165	258\\
166	258\\
167	258\\
168	257\\
169	257\\
170	257\\
171	256\\
172	256\\
173	255\\
174	255\\
175	255\\
176	254\\
177	254\\
178	254\\
179	253\\
180	254\\
180	255\\
181	255\\
182	255\\
183	254\\
184	254\\
185	254\\
186	254\\
187	253\\
188	253\\
189	253\\
190	253\\
191	252\\
192	252\\
193	252\\
194	252\\
195	252\\
196	252\\
197	252\\
198	253\\
199	253\\
200	253\\
201	253\\
202	253\\
203	253\\
204	253\\
205	253\\
206	253\\
207	253\\
208	253\\
209	253\\
210	253\\
211	253\\
212	253\\
213	253\\
214	253\\
215	253\\
216	253\\
217	253\\
218	253\\
219	253\\
220	253\\
221	253\\
222	253\\
223	253\\
224	253\\
225	253\\
226	253\\
227	253\\
228	253\\
229	253\\
230	253\\
231	252\\
232	252\\
233	252\\
234	252\\
235	252\\
236	252\\
237	252\\
238	252\\
239	252\\
240	252\\
241	251\\
242	251\\
243	251\\
244	251\\
245	251\\
246	251\\
247	250\\
248	250\\
249	250\\
250	250\\
251	250\\
252	250\\
253	250\\
254	249\\
255	249\\
256	249\\
257	249\\
258	249\\
259	249\\
260	248\\
261	248\\
262	248\\
263	248\\
264	248\\
265	248\\
266	247\\
267	247\\
268	247\\
269	247\\
270	247\\
271	247\\
272	246\\
273	246\\
274	246\\
275	246\\
276	246\\
277	246\\
278	246\\
279	246\\
280	246\\
281	245\\
282	245\\
283	245\\
284	245\\
285	245\\
286	245\\
287	245\\
288	245\\
289	244\\
290	244\\
291	244\\
292	244\\
293	244\\
294	244\\
295	244\\
296	244\\
297	244\\
298	243\\
299	243\\
300	243\\
301	243\\
302	243\\
303	243\\
304	243\\
305	243\\
306	242\\
307	242\\
308	242\\
309	242\\
310	242\\
311	242\\
312	242\\
313	241\\
314	241\\
315	241\\
316	241\\
317	241\\
318	241\\
319	241\\
320	240\\
321	240\\
322	240\\
323	240\\
324	240\\
325	240\\
326	240\\
327	240\\
328	239\\
329	239\\
330	239\\
331	239\\
332	239\\
333	239\\
334	239\\
335	239\\
336	239\\
337	239\\
338	239\\
339	239\\
340	238\\
341	238\\
342	238\\
343	238\\
344	238\\
345	238\\
346	238\\
347	238\\
348	238\\
349	238\\
350	238\\
351	238\\
352	238\\
353	238\\
354	238\\
355	238\\
356	238\\
357	238\\
358	238\\
359	238\\
360	238\\
361	238\\
362	239\\
363	239\\
364	239\\
365	239\\
366	239\\
367	239\\
368	239\\
369	239\\
370	239\\
371	239\\
372	239\\
373	239\\
374	239\\
375	240\\
376	240\\
377	240\\
378	240\\
379	240\\
380	240\\
381	240\\
382	240\\
383	241\\
384	241\\
385	241\\
386	241\\
387	241\\
388	242\\
389	242\\
390	242\\
391	242\\
392	242\\
393	242\\
394	243\\
395	243\\
396	243\\
397	244\\
398	244\\
399	244\\
400	245\\
401	245\\
402	245\\
403	246\\
404	246\\
405	246\\
406	247\\
407	247\\
408	247\\
409	247\\
410	247\\
411	248\\
412	248\\
413	248\\
414	248\\
415	248\\
416	248\\
417	248\\
418	248\\
419	248\\
420	249\\
421	249\\
422	249\\
423	249\\
424	249\\
425	249\\
426	249\\
427	249\\
428	249\\
429	249\\
430	249\\
431	248\\
432	248\\
433	248\\
434	248\\
435	248\\
436	248\\
437	248\\
438	248\\
439	248\\
440	247\\
441	247\\
442	247\\
443	247\\
444	247\\
445	247\\
446	247\\
447	247\\
448	247\\
449	246\\
450	246\\
451	246\\
452	246\\
453	246\\
454	246\\
455	247\\
456	247\\
457	247\\
458	247\\
459	247\\
460	247\\
461	246\\
462	246\\
463	246\\
464	246\\
465	246\\
466	247\\
467	247\\
468	247\\
469	247\\
470	248\\
471	248\\
472	248\\
473	249\\
474	249\\
475	249\\
476	249\\
477	250\\
478	250\\
479	250\\
480	250\\
481	251\\
482	251\\
483	251\\
484	252\\
485	253\\
486	254\\
487	254\\
488	255\\
489	256\\
490	257\\
491	257\\
492	258\\
493	259\\
494	260\\
495	260\\
496	261\\
497	262\\
498	262\\
499	263\\
500	264\\
501	264\\
502	264\\
503	265\\
504	265\\
505	266\\
506	266\\
507	267\\
508	267\\
509	268\\
510	269\\
510	270\\
511	271\\
512	272\\
512	273\\
513	274\\
514	275\\
515	276\\
516	276\\
517	277\\
518	278\\
519	279\\
520	280\\
521	281\\
522	282\\
523	283\\
523	284\\
524	285\\
525	286\\
525	287\\
526	288\\
527	289\\
528	290\\
529	290\\
530	290\\
531	289\\
531	288\\
531	287\\
531	286\\
531	285\\
531	284\\
530	283\\
530	282\\
530	281\\
530	280\\
531	279\\
532	280\\
533	280\\
534	281\\
535	282\\
536	283\\
537	283\\
538	284\\
539	285\\
540	286\\
541	287\\
542	287\\
543	288\\
544	289\\
545	289\\
545	288\\
545	287\\
545	286\\
545	285\\
545	284\\
545	283\\
545	282\\
544	281\\
544	280\\
544	279\\
544	278\\
544	277\\
544	276\\
543	275\\
543	274\\
543	273\\
542	272\\
542	271\\
542	270\\
542	269\\
541	268\\
541	267\\
540	266\\
540	265\\
540	264\\
539	263\\
539	262\\
539	261\\
540	260\\
541	260\\
542	259\\
543	258\\
544	258\\
545	257\\
546	256\\
547	256\\
547	255\\
548	254\\
549	253\\
550	252\\
551	251\\
552	250\\
553	249\\
553	248\\
554	247\\
555	246\\
556	245\\
557	244\\
557	243\\
558	242\\
558	241\\
558	240\\
558	239\\
558	238\\
558	237\\
559	236\\
560	235\\
560	234\\
561	233\\
561	232\\
562	231\\
563	230\\
563	229\\
564	228\\
564	227\\
565	226\\
565	225\\
566	224\\
566	223\\
567	222\\
567	221\\
568	220\\
568	219\\
568	218\\
569	217\\
569	216\\
569	215\\
570	214\\
570	213\\
570	212\\
569	211\\
569	210\\
568	209\\
567	208\\
567	207\\
566	206\\
566	205\\
566	204\\
565	203\\
565	202\\
564	201\\
563	200\\
563	199\\
562	199\\
561	198\\
560	197\\
560	196\\
559	196\\
558	196\\
557	195\\
556	195\\
555	195\\
554	195\\
553	194\\
552	193\\
551	193\\
550	192\\
549	192\\
548	192\\
547	192\\
546	192\\
545	192\\
544	192\\
543	192\\
542	193\\
541	193\\
540	193\\
539	193\\
538	193\\
537	193\\
536	194\\
535	194\\
534	194\\
533	194\\
532	194\\
531	194\\
530	194\\
529	194\\
528	194\\
527	194\\
526	194\\
525	194\\
524	194\\
523	194\\
522	194\\
521	194\\
520	194\\
519	194\\
518	194\\
517	194\\
516	193\\
515	193\\
514	193\\
513	193\\
512	192\\
511	191\\
510	191\\
509	190\\
508	189\\
507	189\\
506	188\\
505	188\\
504	187\\
504	188\\
503	189\\
502	188\\
501	187\\
500	186\\
499	185\\
498	184\\
498	183\\
497	182\\
496	181\\
495	180\\
494	179\\
493	180\\
492	179\\
492	178\\
491	177\\
491	176\\
491	175\\
490	174\\
490	173\\
490	172\\
489	171\\
489	170\\
489	169\\
488	168\\
488	167\\
487	166\\
486	165\\
486	164\\
485	163\\
484	162\\
483	161\\
483	160\\
482	159\\
481	158\\
480	157\\
479	156\\
478	155\\
477	154\\
477	153\\
476	152\\
476	151\\
475	150\\
475	149\\
474	148\\
474	147\\
473	146\\
473	145\\
472	144\\
472	143\\
471	142\\
470	142\\
469	143\\
468	142\\
468	141\\
467	140\\
467	139\\
467	138\\
467	137\\
466	136\\
466	135\\
466	134\\
465	133\\
465	132\\
464	131\\
464	130\\
463	129\\
463	128\\
462	127\\
461	127\\
460	126\\
460	125\\
460	124\\
460	123\\
460	122\\
460	121\\
460	120\\
460	119\\
460	118\\
460	117\\
461	116\\
461	115\\
462	114\\
462	113\\
463	112\\
464	111\\
464	110\\
465	109\\
466	108\\
467	107\\
467	106\\
468	105\\
469	104\\
470	103\\
471	102\\
472	101\\
473	100\\
474	99\\
475	98\\
476	97\\
477	96\\
478	95\\
479	94\\
480	94\\
481	93\\
482	92\\
482	91\\
483	90\\
484	89\\
485	88\\
486	87\\
487	86\\
488	85\\
489	84\\
490	83\\
490	82\\
491	81\\
492	80\\
492	79\\
493	78\\
494	77\\
494	76\\
494	75\\
495	74\\
495	73\\
496	72\\
496	71\\
497	70\\
497	69\\
498	68\\
498	67\\
499	66\\
499	65\\
500	64\\
500	63\\
501	62\\
501	61\\
502	60\\
502	59\\
503	58\\
504	57\\
504	56\\
505	55\\
505	54\\
506	53\\
506	52\\
507	51\\
507	50\\
508	49\\
508	48\\
509	47\\
510	46\\
510	45\\
510	44\\
511	43\\
511	42\\
511	41\\
512	40\\
512	39\\
512	38\\
513	37\\
513	36\\
513	35\\
514	34\\
514	33\\
514	32\\
515	31\\
515	30\\
515	29\\
516	28\\
516	27\\
516	26\\
516	25\\
516	24\\
516	23\\
516	22\\
516	21\\
516	20\\
516	19\\
516	18\\
516	17\\
516	16\\
516	15\\
516	14\\
516	13\\
516	12\\
516	11\\
516	10\\
515	9\\
515	8\\
515	7\\
514	6\\
513	6\\
512	5\\
511	5\\
510	6\\
509	6\\
508	6\\
507	6\\
506	7\\
505	7\\
504	8\\
503	9\\
502	10\\
501	11\\
500	12\\
499	13\\
498	14\\
497	15\\
496	15\\
495	16\\
494	17\\
494	18\\
493	19\\
493	20\\
493	21\\
492	22\\
492	23\\
492	24\\
491	25\\
491	26\\
490	27\\
490	28\\
490	29\\
489	30\\
489	31\\
489	32\\
488	33\\
488	34\\
487	35\\
487	36\\
487	37\\
486	38\\
486	39\\
486	40\\
485	41\\
485	42\\
484	43\\
484	44\\
484	45\\
483	46\\
483	47\\
482	48\\
482	49\\
482	50\\
481	51\\
481	52\\
480	53\\
479	54\\
479	55\\
478	56\\
477	57\\
477	58\\
476	59\\
475	60\\
475	61\\
474	62\\
473	63\\
473	64\\
472	65\\
471	66\\
470	67\\
469	68\\
468	69\\
467	69\\
466	70\\
465	70\\
464	71\\
463	71\\
462	72\\
461	73\\
460	73\\
459	74\\
458	74\\
457	75\\
456	75\\
455	76\\
454	76\\
453	77\\
452	78\\
451	78\\
450	79\\
449	79\\
448	80\\
447	80\\
446	81\\
445	81\\
444	82\\
443	83\\
442	83\\
441	84\\
440	84\\
439	85\\
438	85\\
437	86\\
436	87\\
435	87\\
434	88\\
433	88\\
432	89\\
431	89\\
430	90\\
429	90\\
428	91\\
427	92\\
426	92\\
425	93\\
424	94\\
423	95\\
422	96\\
421	96\\
420	95\\
420	94\\
420	93\\
420	92\\
420	91\\
420	90\\
420	89\\
419	88\\
419	87\\
419	86\\
419	85\\
419	84\\
419	83\\
419	82\\
419	81\\
419	80\\
419	79\\
419	78\\
419	77\\
419	76\\
419	75\\
418	74\\
418	73\\
418	72\\
418	71\\
418	70\\
418	69\\
418	68\\
418	67\\
418	66\\
418	65\\
418	64\\
418	63\\
418	62\\
418	61\\
418	60\\
418	59\\
418	58\\
418	57\\
418	56\\
418	55\\
418	54\\
418	53\\
418	52\\
418	51\\
418	50\\
418	49\\
418	48\\
418	47\\
418	46\\
418	45\\
418	44\\
418	43\\
419	42\\
419	41\\
419	40\\
419	39\\
420	38\\
420	37\\
420	36\\
421	35\\
421	34\\
422	33\\
422	32\\
423	31\\
424	30\\
425	29\\
426	28\\
427	27\\
428	27\\
429	26\\
430	25\\
431	24\\
432	24\\
433	23\\
434	22\\
435	22\\
436	21\\
437	21\\
438	20\\
439	19\\
440	19\\
441	18\\
442	17\\
443	16\\
444	16\\
444	15\\
445	14\\
446	13\\
446	12\\
446	11\\
446	10\\
445	9\\
444	8\\
443	8\\
442	8\\
441	8\\
440	7\\
439	7\\
438	7\\
437	7\\
436	7\\
435	7\\
434	7\\
433	7\\
432	7\\
431	7\\
430	7\\
429	7\\
428	7\\
427	7\\
426	7\\
425	7\\
424	7\\
423	7\\
422	7\\
421	8\\
420	8\\
419	8\\
418	8\\
417	8\\
416	9\\
415	9\\
414	9\\
413	10\\
412	10\\
411	11\\
410	12\\
409	13\\
408	14\\
408	15\\
407	16\\
407	17\\
406	18\\
405	19\\
405	20\\
405	21\\
405	22\\
405	23\\
405	24\\
405	25\\
404	26\\
404	27\\
404	28\\
404	29\\
404	30\\
404	31\\
403	32\\
402	33\\
401	34\\
401	35\\
400	36\\
400	37\\
400	38\\
400	39\\
400	40\\
399	41\\
398	41\\
397	40\\
397	41\\
397	42\\
397	43\\
397	44\\
397	45\\
397	46\\
397	47\\
397	48\\
397	49\\
397	50\\
397	51\\
397	52\\
397	53\\
397	54\\
397	55\\
397	56\\
397	57\\
397	58\\
397	59\\
396	60\\
396	61\\
396	62\\
396	63\\
396	64\\
396	65\\
395	66\\
395	67\\
395	68\\
395	69\\
395	70\\
395	71\\
394	72\\
394	73\\
394	74\\
394	75\\
394	76\\
393	77\\
393	78\\
393	79\\
393	80\\
392	81\\
392	82\\
392	83\\
392	84\\
391	85\\
391	86\\
391	87\\
391	88\\
390	89\\
390	90\\
390	91\\
389	92\\
389	93\\
389	94\\
389	95\\
388	96\\
388	97\\
388	98\\
387	99\\
387	100\\
387	101\\
386	102\\
386	103\\
385	104\\
385	105\\
385	106\\
384	107\\
384	108\\
384	109\\
383	110\\
383	111\\
383	112\\
382	113\\
382	114\\
383	115\\
383	116\\
383	117\\
382	118\\
381	119\\
380	120\\
380	121\\
379	122\\
378	122\\
377	122\\
376	123\\
375	123\\
374	123\\
373	123\\
372	123\\
371	123\\
370	123\\
369	123\\
368	123\\
367	123\\
366	122\\
365	122\\
364	122\\
363	122\\
362	122\\
361	122\\
360	122\\
359	121\\
358	121\\
357	121\\
356	121\\
356	122\\
355	123\\
354	122\\
353	122\\
352	122\\
351	122\\
350	122\\
349	121\\
348	121\\
347	121\\
346	120\\
345	120\\
345	121\\
344	122\\
343	122\\
342	122\\
341	122\\
340	122\\
339	122\\
338	122\\
337	122\\
336	122\\
335	122\\
334	122\\
333	122\\
332	122\\
331	121\\
330	121\\
329	120\\
328	121\\
327	121\\
326	121\\
325	120\\
324	120\\
323	119\\
322	119\\
321	119\\
320	118\\
319	118\\
318	118\\
317	117\\
316	117\\
315	116\\
314	116\\
313	115\\
312	114\\
311	114\\
310	113\\
309	113\\
308	112\\
307	111\\
306	111\\
306	112\\
306	113\\
306	114\\
305	115\\
305	116\\
304	117\\
303	117\\
302	117\\
301	116\\
300	116\\
299	116\\
298	116\\
297	116\\
296	116\\
295	116\\
294	116\\
293	116\\
292	116\\
291	116\\
290	116\\
289	117\\
288	117\\
287	117\\
286	117\\
285	117\\
284	117\\
283	117\\
282	117\\
281	117\\
280	117\\
279	116\\
278	116\\
277	116\\
278	117\\
279	118\\
279	119\\
278	120\\
277	120\\
276	119\\
275	119\\
274	119\\
273	119\\
272	119\\
271	119\\
270	119\\
269	120\\
268	121\\
267	121\\
266	121\\
265	122\\
264	122\\
263	122\\
262	121\\
261	121\\
260	121\\
259	120\\
259	119\\
258	118\\
257	117\\
257	116\\
256	115\\
255	114\\
254	113\\
254	112\\
253	111\\
252	110\\
252	109\\
251	108\\
250	107\\
249	106\\
248	105\\
248	104\\
247	103\\
246	102\\
245	101\\
244	100\\
243	99\\
242	98\\
241	97\\
240	96\\
239	95\\
238	94\\
237	93\\
236	92\\
235	91\\
235	90\\
234	89\\
234	88\\
233	87\\
233	86\\
232	85\\
232	84\\
231	83\\
230	82\\
230	81\\
229	80\\
229	79\\
228	78\\
228	77\\
227	76\\
226	75\\
226	74\\
225	73\\
225	72\\
224	71\\
224	70\\
223	69\\
223	68\\
222	67\\
221	66\\
221	65\\
220	64\\
220	63\\
219	62\\
219	61\\
219	60\\
219	59\\
218	58\\
218	57\\
218	56\\
219	55\\
219	54\\
219	53\\
219	52\\
219	51\\
219	50\\
219	49\\
220	48\\
221	47\\
221	46\\
222	45\\
223	44\\
223	43\\
224	42\\
225	41\\
226	40\\
227	39\\
228	38\\
229	37\\
229	36\\
230	35\\
231	34\\
232	34\\
232	33\\
233	32\\
234	31\\
235	31\\
235	30\\
236	29\\
237	28\\
238	27\\
239	26\\
240	25\\
241	24\\
242	23\\
243	23\\
244	22\\
245	21\\
246	21\\
247	21\\
248	20\\
249	20\\
250	20\\
251	20\\
252	20\\
253	19\\
254	19\\
255	19\\
256	19\\
257	18\\
258	18\\
259	17\\
260	17\\
261	16\\
262	16\\
263	15\\
264	15\\
265	14\\
266	13\\
267	12\\
268	11\\
268	10\\
268	9\\
268	8\\
269	7\\
269	6\\
269	5\\
270	4\\
270	3\\
269	3\\
268	3\\
267	3\\
266	2\\
265	2\\
264	2\\
263	2\\
262	2\\
261	1\\
260	1\\
259	1\\
258	1\\
257	1\\
256	1\\
255	1\\
254	1\\
253	1\\
252	1\\
251	1\\
250	1\\
249	1\\
248	0\\
247	0\\
246	0\\
245	0\\
244	0\\
243	1\\
242	1\\
241	1\\
240	1\\
239	1\\
238	2\\
237	2\\
236	2\\
235	2\\
234	2\\
233	2\\
232	3\\
231	4\\
230	4\\
229	5\\
228	5\\
227	6\\
226	6\\
225	7\\
224	7\\
223	8\\
222	9\\
221	10\\
220	11\\
219	12\\
218	13\\
217	14\\
216	15\\
215	16\\
214	17\\
213	18\\
212	19\\
211	20\\
210	21\\
209	22\\
208	23\\
207	24\\
206	25\\
205	26\\
204	27\\
203	28\\
202	29\\
201	30\\
200	31\\
200	32\\
199	33\\
199	34\\
198	35\\
197	36\\
197	37\\
196	38\\
195	39\\
195	40\\
194	41\\
193	42\\
193	43\\
192	44\\
191	45\\
190	46\\
190	47\\
189	48\\
188	49\\
188	50\\
187	51\\
186	52\\
186	53\\
186	54\\
185	55\\
185	56\\
185	57\\
185	58\\
185	59\\
185	60\\
185	61\\
185	62\\
185	63\\
185	64\\
186	65\\
186	66\\
187	67\\
187	68\\
187	69\\
188	70\\
188	71\\
188	72\\
189	73\\
189	74\\
189	75\\
190	76\\
190	77\\
190	78\\
191	79\\
191	80\\
191	81\\
191	82\\
191	83\\
191	84\\
191	85\\
191	86\\
191	87\\
191	88\\
190	89\\
189	90\\
188	90\\
187	90\\
188	91\\
189	92\\
190	93\\
190	94\\
190	95\\
190	96\\
190	97\\
191	98\\
191	99\\
191	100\\
190	101\\
190	102\\
190	103\\
190	104\\
190	105\\
190	106\\
190	107\\
190	108\\
190	109\\
190	110\\
190	111\\
190	112\\
190	113\\
190	114\\
190	115\\
190	116\\
189	117\\
188	117\\
187	116\\
186	115\\
185	115\\
184	114\\
183	113\\
182	112\\
181	112\\
180	111\\
179	110\\
178	109\\
177	109\\
176	108\\
175	107\\
174	107\\
173	106\\
172	105\\
171	105\\
170	104\\
169	103\\
168	103\\
167	103\\
166	102\\
165	102\\
164	101\\
163	101\\
162	100\\
161	100\\
160	99\\
159	99\\
158	98\\
157	98\\
156	98\\
155	97\\
154	97\\
153	96\\
152	96\\
151	95\\
150	95\\
149	94\\
148	94\\
147	93\\
146	93\\
145	93\\
144	92\\
143	92\\
142	91\\
141	91\\
140	90\\
139	90\\
138	89\\
137	89\\
136	88\\
135	88\\
134	87\\
133	87\\
132	86\\
131	85\\
130	85\\
129	84\\
128	84\\
127	83\\
126	82\\
125	82\\
124	81\\
123	80\\
122	80\\
121	79\\
120	78\\
119	77\\
118	77\\
117	76\\
116	75\\
115	74\\
114	73\\
113	72\\
112	71\\
111	70\\
110	69\\
110	68\\
109	67\\
108	66\\
108	65\\
107	64\\
106	63\\
105	62\\
105	61\\
104	60\\
103	59\\
103	58\\
102	57\\
102	56\\
102	55\\
101	54\\
101	53\\
101	52\\
100	51\\
100	50\\
100	49\\
99	48\\
99	47\\
99	46\\
99	45\\
99	44\\
99	43\\
99	42\\
99	41\\
99	40\\
99	39\\
99	38\\
99	37\\
99	36\\
100	35\\
100	34\\
100	33\\
101	32\\
101	31\\
102	30\\
102	29\\
102	28\\
103	27\\
103	26\\
103	25\\
104	24\\
105	23\\
106	22\\
107	21\\
108	20\\
109	19\\
110	18\\
111	17\\
111	16\\
112	15\\
112	14\\
113	13\\
113	12\\
113	11\\
113	10\\
113	9\\
112	8\\
111	8\\
110	8\\
109	7\\
108	7\\
107	7\\
106	7\\
105	7\\
104	7\\
103	7\\
102	7\\
101	7\\
100	7\\
99	7\\
98	7\\
97	7\\
96	8\\
95	8\\
94	8\\
93	8\\
92	8\\
91	9\\
90	9\\
89	10\\
88	10\\
87	11\\
86	12\\
85	12\\
84	13\\
83	14\\
83	15\\
82	16\\
82	17\\
82	18\\
82	19\\
82	20\\
82	21\\
81	22\\
81	23\\
80	24\\
79	24\\
79	25\\
80	26\\
80	27\\
80	28\\
80	29\\
80	30\\
80	31\\
80	32\\
80	33\\
80	34\\
80	35\\
80	36\\
80	37\\
80	38\\
80	39\\
80	40\\
80	41\\
80	42\\
80	43\\
80	44\\
80	45\\
80	46\\
80	47\\
80	48\\
80	49\\
80	50\\
80	51\\
80	52\\
80	53\\
80	54\\
80	55\\
80	56\\
80	57\\
80	58\\
80	59\\
80	60\\
81	61\\
81	62\\
81	63\\
81	64\\
81	65\\
81	66\\
81	67\\
81	68\\
81	69\\
81	70\\
81	71\\
81	72\\
81	73\\
81	74\\
81	75\\
81	76\\
81	77\\
82	78\\
82	79\\
82	80\\
82	81\\
82	82\\
83	83\\
83	84\\
84	84\\
85	85\\
86	86\\
87	86\\
88	87\\
89	88\\
90	88\\
91	89\\
92	90\\
93	91\\
92	92\\
91	92\\
90	92\\
90	93\\
91	93\\
92	94\\
93	95\\
94	96\\
95	97\\
96	98\\
97	99\\
98	100\\
98	101\\
99	102\\
100	103\\
101	104\\
102	105\\
103	106\\
104	107\\
105	108\\
106	109\\
107	110\\
108	111\\
108	112\\
109	113\\
110	113\\
111	114\\
111	115\\
112	116\\
113	117\\
114	118\\
115	119\\
116	120\\
117	121\\
118	122\\
119	123\\
120	124\\
120	125\\
121	126\\
121	127\\
121	128\\
121	129\\
121	130\\
120	131\\
119	130\\
120	131\\
121	132\\
122	133\\
123	134\\
124	135\\
125	136\\
126	137\\
127	138\\
128	139\\
129	140\\
130	141\\
131	142\\
132	143\\
133	144\\
133	145\\
134	146\\
135	147\\
136	148\\
137	149\\
137	150\\
136	151\\
135	150\\
134	150\\
133	150\\
133	151\\
134	152\\
135	153\\
136	154\\
137	155\\
137	156\\
137	157\\
136	158\\
136	159\\
136	160\\
137	161\\
137	162\\
138	163\\
138	164\\
139	165\\
139	166\\
139	167\\
139	168\\
139	169\\
139	170\\
139	171\\
139	172\\
140	173\\
140	174\\
140	175\\
140	176\\
141	177\\
141	178\\
142	179\\
142	180\\
143	181\\
143	182\\
144	183\\
143	184\\
142	184\\
141	183\\
140	182\\
139	182\\
139	183\\
140	184\\
140	185\\
140	186\\
140	187\\
140	188\\
140	189\\
141	190\\
141	191\\
141	192\\
141	193\\
141	194\\
142	195\\
142	196\\
142	197\\
143	198\\
143	199\\
143	200\\
144	201\\
144	202\\
145	203\\
145	204\\
146	205\\
146	206\\
147	207\\
147	208\\
147	209\\
148	210\\
148	211\\
149	212\\
149	213\\
149	214\\
149	215\\
149	216\\
150	217\\
150	218\\
150	219\\
150	220\\
150	221\\
150	222\\
150	223\\
150	224\\
150	225\\
150	226\\
150	227\\
150	228\\
150	229\\
149	230\\
148	231\\
148	232\\
147	233\\
146	234\\
146	235\\
145	236\\
144	237\\
143	237\\
142	238\\
141	239\\
140	240\\
139	241\\
138	242\\
137	243\\
136	244\\
135	245\\
134	246\\
133	246\\
132	247\\
131	248\\
130	249\\
129	250\\
128	251\\
127	252\\
126	253\\
125	254\\
124	255\\
123	256\\
122	256\\
121	257\\
120	258\\
119	259\\
118	260\\
117	261\\
116	262\\
115	263\\
114	264\\
113	265\\
113	266\\
112	267\\
111	268\\
110	269\\
109	270\\
108	271\\
107	272\\
106	273\\
105	274\\
104	275\\
104	276\\
103	277\\
102	278\\
102	279\\
101	280\\
100	281\\
100	282\\
99	283\\
98	284\\
98	285\\
97	286\\
96	287\\
96	288\\
95	289\\
94	290\\
94	291\\
93	292\\
93	293\\
92	294\\
92	295\\
91	296\\
91	297\\
90	298\\
90	299\\
89	300\\
89	301\\
88	302\\
87	303\\
87	304\\
86	305\\
85	306\\
84	307\\
83	308\\
83	309\\
82	310\\
81	311\\
81	312\\
80	313\\
80	314\\
79	315\\
78	316\\
78	317\\
77	318\\
76	319\\
76	320\\
75	321\\
74	322\\
75	322\\
76	321\\
77	322\\
77	323\\
76	324\\
76	325\\
75	326\\
74	327\\
74	328\\
73	329\\
73	330\\
72	331\\
72	332\\
71	333\\
71	334\\
70	335\\
69	336\\
69	337\\
69	338\\
68	339\\
68	340\\
67	341\\
67	342\\
66	343\\
66	344\\
66	345\\
65	346\\
65	347\\
64	348\\
63	349\\
63	350\\
62	351\\
61	352\\
60	353\\
60	354\\
59	355\\
58	356\\
58	357\\
57	358\\
56	359\\
55	359\\
54	360\\
53	361\\
52	362\\
51	363\\
50	364\\
49	365\\
48	366\\
47	366\\
46	367\\
45	368\\
44	368\\
43	369\\
42	369\\
41	370\\
40	371\\
39	371\\
38	372\\
37	373\\
36	373\\
35	374\\
34	375\\
33	375\\
33	376\\
32	377\\
31	378\\
31	379\\
31	380\\
31	381\\
31	382\\
31	383\\
31	384\\
};
\end{axis}
\end{tikzpicture}%
